Heterogeneity-induced lane and band formation in self-driven particle systems

The collective motion of interacting self-driven particles describes many types of coordinated dynamics and self-organisation. Prominent examples are alignment or lane formation which can be observed alongside other ordered structures and nonuniform patterns. In this article, we investigate the effects of different types of heterogeneity in a two-species self-driven particle system. We show that heterogeneity can generically initiate segregation in the motion and identify two heterogeneity mechanisms. Longitudinal lanes parallel to the direction of motion emerge when the heterogeneity statically lies in the agent characteristics (quenched disorder). While transverse bands orthogonal to the motion direction arise from dynamic heterogeneity in the interactions (annealed disorder). In both cases, non-linear transitions occur as the heterogeneity increases, from disorder to ordered states with lane or band patterns. These generic features are observed for a first and a second order motion model and different characteristic parameters related to particle speed and size. Simulation results show that the collective dynamics occur in relatively short time intervals, persist stationary, and are partly robust against random perturbations.

==> Figures/fig1.tex <==
% Created by tikzDevice version 0.12.3 on 2020-11-03 23:43:46
% !TEX encoding = UTF-8 Unicode
\medskip
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,108.41);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,108.41);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor] ( 98.08, 57.55) circle ( 11.25);

\path[fill=fillColor] (141.10, 57.55) circle ( 11.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (184.12, 75.04) --
	(199.27, 48.80) --
	(168.97, 48.80) --
	cycle;

\path[fill=fillColor] (227.13, 75.04) --
	(242.29, 48.80) --
	(211.98, 48.80) --
	cycle;
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor] ( 98.08, 17.40) circle ( 11.25);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (141.10, 17.40) circle ( 11.25);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor] (184.12, 34.89) --
	(199.27,  8.65) --
	(168.97,  8.65) --
	cycle;

\definecolor{fillColor}{RGB}{0,0,255}
\path[fill=fillColor] (227.13, 34.89) --
	(242.29,  8.65) --
	(211.98,  8.65) --
	cycle;
\definecolor{fillColor}{RGB}{220,220,220}
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor] (270.15, 17.40) circle ( 11.25);

%\path[fill=fillColor,fill opacity=0.50] (270.15, 34.89) --%
%	(285.30,  8.65) --
%	(255.00,  8.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.55, 55.22) {\textbf{Model $M_1$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 33.55, 15.07) {\textbf{Model $M_2$}};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.68, 98.81) circle (  1.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.68, 92.00) --
	(269.10, 87.81) --
	(264.26, 87.81) --
	(266.68, 92.00);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor] (264.88, 77.81) --
	(268.48, 77.81) --
	(268.48, 81.41) --
	(264.88, 81.41) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor] (264.88, 68.21) --
	(268.48, 68.21) --
	(268.48, 71.81) --
	(264.88, 71.81) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.88, 96.05) {\small Agent type $1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.88, 86.45) {\small Agent type $2$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.88, 76.85) {\small Parameter $\mathbf p_1$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (273.88, 67.25) {\small Parameter $\mathbf p_2$};
\definecolor{drawColor}{RGB}{150,150,150}

\path[draw=drawColor,draw opacity=0.50,line width= 5.0pt,line join=round,line cap=round] (108.84, 94.35) -- (216.38, 94.35);

\path[draw=drawColor,draw opacity=0.50,line width= 5.0pt,line join=round,line cap=round] (200.73, 85.32) --
	(216.38, 94.35) --
	(200.73,103.39);
\end{scope}
\end{tikzpicture}
\medskip


==> Figures/fig2g.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-17 23:12:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (484.21,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.86, 36.00) -- (200.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.86, 36.00) -- ( 53.86, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 36.00) -- ( 90.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.05, 36.00) -- (127.05, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.65, 36.00) -- (163.65, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.25, 36.00) -- (200.25, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.86, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.45, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (127.05, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (163.65, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.25, 20.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 36.00) --
	(206.10, 36.00) --
	(206.10,132.54) --
	( 48.00,132.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.10,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (127.05,  6.00) {Time, s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 25.20, 84.27) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.58) -- ( 48.00,128.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.58) -- ( 42.00, 39.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 84.27) -- ( 42.00, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,128.96) -- ( 42.00,128.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60, 39.58) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60, 84.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60,128.96) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 36.00) rectangle (206.10,132.54);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.86, 60.13) --
	( 55.69, 62.82) --
	( 57.52, 71.76) --
	( 59.35, 75.33) --
	( 61.18, 76.23) --
	( 63.01, 70.86) --
	( 64.84, 70.86) --
	( 66.67, 67.29) --
	( 68.50, 73.54) --
	( 70.32, 81.59) --
	( 72.15, 82.48) --
	( 73.98, 86.95) --
	( 75.81, 92.31) --
	( 77.64, 93.21) --
	( 79.47, 97.68) --
	( 81.30,100.36) --
	( 83.13,102.15) --
	( 84.96,100.36) --
	( 86.79,103.04) --
	( 88.62,105.72) --
	( 90.45,104.83) --
	( 92.28, 98.57) --
	( 94.11, 99.47) --
	( 95.94,103.94) --
	( 97.77,109.30) --
	( 99.60,111.98) --
	(101.43,111.98) --
	(103.26,118.24) --
	(105.09,114.66) --
	(106.92,111.98) --
	(108.75,114.66) --
	(110.58,121.81) --
	(112.41,114.66) --
	(114.24,117.34) --
	(116.07,120.03) --
	(117.90,120.92) --
	(119.73,128.96) --
	(121.56,123.60) --
	(123.39,128.96) --
	(125.22,125.39) --
	(127.05,126.28) --
	(128.88,128.96) --
	(130.71,128.96) --
	(132.54,128.96) --
	(134.37,128.96) --
	(136.20,128.96) --
	(138.03,128.96) --
	(139.86,128.96) --
	(141.69,124.49) --
	(143.52,124.49) --
	(145.35,126.28) --
	(147.18,128.96) --
	(149.01,128.96) --
	(150.84,128.96) --
	(152.67,128.96) --
	(154.50,128.96) --
	(156.33,127.18) --
	(158.16,122.71) --
	(159.99,128.96) --
	(161.82,125.39) --
	(163.65,125.39) --
	(165.48,125.39) --
	(167.31,127.18) --
	(169.14,125.39) --
	(170.97,126.28) --
	(172.80,126.28) --
	(174.63,128.96) --
	(176.46,128.96) --
	(178.29,128.96) --
	(180.12,125.39) --
	(181.95,128.96) --
	(183.78,128.96) --
	(185.61,128.96) --
	(187.44,126.28) --
	(189.27,128.96) --
	(191.10,124.49) --
	(192.93,120.03) --
	(194.76,124.49) --
	(196.59,128.96) --
	(198.42,122.71) --
	(200.25,128.96);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.86, 52.09) --
	( 55.69, 52.98) --
	( 57.52, 54.77) --
	( 59.35, 53.88) --
	( 61.18, 58.35) --
	( 63.01, 61.92) --
	( 64.84, 70.86) --
	( 66.67, 66.39) --
	( 68.50, 60.13) --
	( 70.32, 55.67) --
	( 72.15, 66.39) --
	( 73.98, 62.82) --
	( 75.81, 63.71) --
	( 77.64, 69.97) --
	( 79.47, 70.86) --
	( 81.30, 58.35) --
	( 83.13, 66.39) --
	( 84.96, 63.71) --
	( 86.79, 63.71) --
	( 88.62, 61.03) --
	( 90.45, 58.35) --
	( 92.28, 56.56) --
	( 94.11, 61.92) --
	( 95.94, 59.24) --
	( 97.77, 68.18) --
	( 99.60, 56.56) --
	(101.43, 58.35) --
	(103.26, 66.39) --
	(105.09, 61.92) --
	(106.92, 61.92) --
	(108.75, 53.88) --
	(110.58, 55.67) --
	(112.41, 68.18) --
	(114.24, 52.98) --
	(116.07, 53.88) --
	(117.90, 54.77) --
	(119.73, 52.98) --
	(121.56, 57.45) --
	(123.39, 59.24) --
	(125.22, 61.92) --
	(127.05, 61.03) --
	(128.88, 55.67) --
	(130.71, 63.71) --
	(132.54, 56.56) --
	(134.37, 55.67) --
	(136.20, 58.35) --
	(138.03, 68.18) --
	(139.86, 60.13) --
	(141.69, 70.86) --
	(143.52, 52.98) --
	(145.35, 60.13) --
	(147.18, 54.77) --
	(149.01, 55.67) --
	(150.84, 55.67) --
	(152.67, 52.09) --
	(154.50, 60.13) --
	(156.33, 62.82) --
	(158.16, 58.35) --
	(159.99, 57.45) --
	(161.82, 61.92) --
	(163.65, 56.56) --
	(165.48, 60.13) --
	(167.31, 57.45) --
	(169.14, 56.56) --
	(170.97, 60.13) --
	(172.80, 52.98) --
	(174.63, 52.09) --
	(176.46, 52.09) --
	(178.29, 52.09) --
	(180.12, 55.67) --
	(181.95, 50.30) --
	(183.78, 51.20) --
	(185.61, 52.98) --
	(187.44, 49.41) --
	(189.27, 52.98) --
	(191.10, 51.20) --
	(192.93, 49.41) --
	(194.76, 56.56) --
	(196.59, 52.09) --
	(198.42, 56.56) --
	(200.25, 56.56);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 54.30,124.14) -- ( 66.90,124.14);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 54.30,115.74) -- ( 66.90,115.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.20,121.73) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.20,113.33) {$\Phi_B$};
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 62.48) --
	( 57.52, 65.64) --
	( 59.35, 68.66) --
	( 61.18, 71.80) --
	( 63.01, 74.95) --
	( 64.84, 78.20) --
	( 66.67, 81.09) --
	( 68.50, 84.10) --
	( 70.32, 86.96) --
	( 72.15, 89.91) --
	( 73.98, 92.31) --
	( 75.81, 94.48) --
	( 77.64, 96.59) --
	( 79.47, 98.82) --
	( 81.30,100.50) --
	( 83.13,102.15) --
	( 84.96,103.60) --
	( 86.79,105.05) --
	( 88.62,106.06) --
	( 90.45,107.42) --
	( 92.28,108.15) --
	( 94.11,109.15) --
	( 95.94,110.03) --
	( 97.77,110.66) --
	( 99.60,111.51) --
	(101.43,112.24) --
	(103.26,112.87) --
	(105.09,113.33) --
	(106.92,113.92) --
	(108.75,114.66) --
	(110.58,114.97) --
	(112.41,115.46) --
	(114.24,115.51) --
	(116.07,115.78) --
	(117.90,116.32) --
	(119.73,116.64) --
	(121.56,117.12) --
	(123.39,117.32) --
	(125.22,117.46) --
	(127.05,117.54) --
	(128.88,117.71) --
	(130.71,118.20) --
	(132.54,118.48) --
	(134.37,118.55) --
	(136.20,119.02) --
	(138.03,119.35) --
	(139.86,119.39) --
	(141.69,119.32) --
	(143.52,119.48) --
	(145.35,119.64) --
	(147.18,119.76) --
	(149.01,119.96) --
	(150.84,120.14) --
	(152.67,120.20) --
	(154.50,120.24) --
	(156.33,120.36) --
	(158.16,120.33) --
	(159.99,120.52) --
	(161.82,120.71) --
	(163.65,120.67) --
	(165.48,120.79) --
	(167.31,120.93) --
	(169.14,120.94) --
	(170.97,121.08) --
	(172.80,121.09) --
	(174.63,121.31) --
	(176.46,121.42) --
	(178.29,121.39) --
	(180.12,121.48) --
	(181.95,121.46) --
	(183.78,121.59) --
	(185.61,121.59) --
	(187.44,121.54) --
	(189.27,121.74) --
	(191.10,121.70) --
	(192.93,121.72) --
	(194.76,121.84) --
	(196.59,121.94) --
	(198.42,121.95) --
	(200.25,121.96);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 56.93) --
	( 57.52, 56.09) --
	( 59.35, 55.87) --
	( 61.18, 55.84) --
	( 63.01, 56.01) --
	( 64.84, 55.58) --
	( 66.67, 55.84) --
	( 68.50, 55.82) --
	( 70.32, 55.75) --
	( 72.15, 55.77) --
	( 73.98, 55.93) --
	( 75.81, 55.82) --
	( 77.64, 55.90) --
	( 79.47, 55.81) --
	( 81.30, 55.83) --
	( 83.13, 56.22) --
	( 84.96, 56.05) --
	( 86.79, 56.02) --
	( 88.62, 56.05) --
	( 90.45, 55.95) --
	( 92.28, 56.11) --
	( 94.11, 56.18) --
	( 95.94, 56.08) --
	( 97.77, 55.99) --
	( 99.60, 56.02) --
	(101.43, 55.99) --
	(103.26, 56.05) --
	(105.09, 56.18) --
	(106.92, 56.31) --
	(108.75, 56.02) --
	(110.58, 56.29) --
	(112.41, 55.98) --
	(114.24, 56.18) --
	(116.07, 56.21) --
	(117.90, 56.07) --
	(119.73, 56.20) --
	(121.56, 56.19) --
	(123.39, 56.01) --
	(125.22, 56.21) --
	(127.05, 56.10) --
	(128.88, 55.98) --
	(130.71, 56.05) --
	(132.54, 56.01) --
	(134.37, 56.14) --
	(136.20, 56.02) --
	(138.03, 56.05) --
	(139.86, 56.22) --
	(141.69, 56.15) --
	(143.52, 56.33) --
	(145.35, 56.45) --
	(147.18, 56.29) --
	(149.01, 56.29) --
	(150.84, 56.33) --
	(152.67, 56.35) --
	(154.50, 56.25) --
	(156.33, 56.51) --
	(158.16, 56.52) --
	(159.99, 56.45) --
	(161.82, 56.46) --
	(163.65, 56.40) --
	(165.48, 56.53) --
	(167.31, 56.42) --
	(169.14, 56.29) --
	(170.97, 56.35) --
	(172.80, 56.15) --
	(174.63, 56.23) --
	(176.46, 56.40) --
	(178.29, 56.34) --
	(180.12, 56.42) --
	(181.95, 56.61) --
	(183.78, 56.60) --
	(185.61, 56.46) --
	(187.44, 56.45) --
	(189.27, 56.40) --
	(191.10, 56.56) --
	(192.93, 56.44) --
	(194.76, 56.25) --
	(196.59, 56.49) --
	(198.42, 56.48) --
	(200.25, 56.48);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 52.20) --
	( 57.52, 54.19) --
	( 59.35, 56.16) --
	( 61.18, 58.08) --
	( 63.01, 60.32) --
	( 64.84, 62.35) --
	( 66.67, 64.18) --
	( 68.50, 66.22) --
	( 70.32, 68.26) --
	( 72.15, 70.40) --
	( 73.98, 72.30) --
	( 75.81, 74.20) --
	( 77.64, 76.03) --
	( 79.47, 77.79) --
	( 81.30, 79.63) --
	( 83.13, 81.39) --
	( 84.96, 83.13) --
	( 86.79, 84.57) --
	( 88.62, 85.98) --
	( 90.45, 87.42) --
	( 92.28, 88.88) --
	( 94.11, 90.15) --
	( 95.94, 91.40) --
	( 97.77, 92.56) --
	( 99.60, 93.70) --
	(101.43, 94.94) --
	(103.26, 96.07) --
	(105.09, 97.13) --
	(106.92, 98.22) --
	(108.75, 99.35) --
	(110.58,100.02) --
	(112.41,100.99) --
	(114.24,101.93) --
	(116.07,102.81) --
	(117.90,103.51) --
	(119.73,104.16) --
	(121.56,104.66) --
	(123.39,105.31) --
	(125.22,106.04) --
	(127.05,106.64) --
	(128.88,107.30) --
	(130.71,107.81) --
	(132.54,108.45) --
	(134.37,108.85) --
	(136.20,109.27) --
	(138.03,109.72) --
	(139.86,110.09) --
	(141.69,110.43) --
	(143.52,110.90) --
	(145.35,111.24) --
	(147.18,111.77) --
	(149.01,112.04) --
	(150.84,112.30) --
	(152.67,112.75) --
	(154.50,113.00) --
	(156.33,113.22) --
	(158.16,113.42) --
	(159.99,113.55) --
	(161.82,113.89) --
	(163.65,114.00) --
	(165.48,114.35) --
	(167.31,114.51) --
	(169.14,114.73) --
	(170.97,114.98) --
	(172.80,115.29) --
	(174.63,115.49) --
	(176.46,115.75) --
	(178.29,115.83) --
	(180.12,115.99) --
	(181.95,116.09) --
	(183.78,116.16) --
	(185.61,116.33) --
	(187.44,116.56) --
	(189.27,116.69) --
	(191.10,116.70) --
	(192.93,116.88) --
	(194.76,116.94) --
	(196.59,117.06) --
	(198.42,117.16) --
	(200.25,117.27);

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 48.16) --
	( 57.52, 47.64) --
	( 59.35, 47.44) --
	( 61.18, 47.29) --
	( 63.01, 47.31) --
	( 64.84, 47.19) --
	( 66.67, 47.22) --
	( 68.50, 47.03) --
	( 70.32, 47.11) --
	( 72.15, 47.05) --
	( 73.98, 47.02) --
	( 75.81, 47.03) --
	( 77.64, 46.93) --
	( 79.47, 46.99) --
	( 81.30, 46.86) --
	( 83.13, 46.93) --
	( 84.96, 46.83) --
	( 86.79, 46.86) --
	( 88.62, 46.83) --
	( 90.45, 46.85) --
	( 92.28, 46.86) --
	( 94.11, 46.84) --
	( 95.94, 46.87) --
	( 97.77, 46.80) --
	( 99.60, 46.74) --
	(101.43, 46.81) --
	(103.26, 46.82) --
	(105.09, 46.81) --
	(106.92, 46.80) --
	(108.75, 46.74) --
	(110.58, 46.64) --
	(112.41, 46.73) --
	(114.24, 46.71) --
	(116.07, 46.77) --
	(117.90, 46.73) --
	(119.73, 46.77) --
	(121.56, 46.70) --
	(123.39, 46.72) --
	(125.22, 46.76) --
	(127.05, 46.75) --
	(128.88, 46.71) --
	(130.71, 46.67) --
	(132.54, 46.72) --
	(134.37, 46.64) --
	(136.20, 46.67) --
	(138.03, 46.64) --
	(139.86, 46.65) --
	(141.69, 46.67) --
	(143.52, 46.56) --
	(145.35, 46.68) --
	(147.18, 46.65) --
	(149.01, 46.71) --
	(150.84, 46.66) --
	(152.67, 46.67) --
	(154.50, 46.67) --
	(156.33, 46.61) --
	(158.16, 46.60) --
	(159.99, 46.61) --
	(161.82, 46.60) --
	(163.65, 46.58) --
	(165.48, 46.61) --
	(167.31, 46.64) --
	(169.14, 46.64) --
	(170.97, 46.62) --
	(172.80, 46.62) --
	(174.63, 46.59) --
	(176.46, 46.58) --
	(178.29, 46.55) --
	(180.12, 46.47) --
	(181.95, 46.52) --
	(183.78, 46.55) --
	(185.61, 46.52) --
	(187.44, 46.52) --
	(189.27, 46.51) --
	(191.10, 46.45) --
	(192.93, 46.46) --
	(194.76, 46.44) --
	(196.59, 46.45) --
	(198.42, 46.46) --
	(200.25, 46.43);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.78, 89.82) -- (141.38, 89.82);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.78, 81.42) -- (141.38, 81.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (165.58, 98.22) {~~~~~~~~~~Mean OP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (147.68, 87.41) {this system};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (147.68, 79.01) {a $3\times$ larger system};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.56, 36.00) -- (445.95, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.56, 36.00) -- (299.56, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.16, 36.00) -- (336.16, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.76, 36.00) -- (372.76, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.36, 36.00) -- (409.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.95, 36.00) -- (445.95, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (299.56, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.16, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (372.76, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (409.36, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.95, 20.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 36.00) --
	(451.81, 36.00) --
	(451.81,132.54) --
	(293.70,132.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (242.10,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (372.76,  6.00) {Time, s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (270.90, 84.27) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 39.58) -- (293.70,128.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 39.58) -- (287.70, 39.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 84.27) -- (287.70, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70,128.96) -- (287.70,128.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.30, 39.58) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.30, 84.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.30,128.96) {1.0};
\end{scope}
\begin{scope}
\path[clip] (293.70, 36.00) rectangle (451.81,132.54);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (299.56, 56.56) --
	(301.39, 61.03) --
	(303.22, 71.76) --
	(305.05, 67.29) --
	(306.88, 59.24) --
	(308.71, 55.67) --
	(310.54, 51.20) --
	(312.37, 49.41) --
	(314.20, 59.24) --
	(316.03, 52.09) --
	(317.86, 51.20) --
	(319.69, 57.45) --
	(321.52, 56.56) --
	(323.35, 53.88) --
	(325.18, 54.77) --
	(327.01, 54.77) --
	(328.84, 58.35) --
	(330.67, 61.03) --
	(332.50, 61.03) --
	(334.33, 54.77) --
	(336.16, 60.13) --
	(337.99, 55.67) --
	(339.82, 54.77) --
	(341.65, 52.09) --
	(343.48, 52.98) --
	(345.31, 52.98) --
	(347.14, 50.30) --
	(348.97, 48.51) --
	(350.80, 48.51) --
	(352.63, 56.56) --
	(354.46, 49.41) --
	(356.29, 48.51) --
	(358.12, 47.62) --
	(359.95, 49.41) --
	(361.78, 50.30) --
	(363.61, 51.20) --
	(365.44, 51.20) --
	(367.27, 49.41) --
	(369.10, 45.83) --
	(370.93, 46.73) --
	(372.76, 50.30) --
	(374.59, 48.51) --
	(376.42, 50.30) --
	(378.25, 46.73) --
	(380.08, 45.83) --
	(381.91, 51.20) --
	(383.74, 47.62) --
	(385.57, 46.73) --
	(387.40, 47.62) --
	(389.23, 49.41) --
	(391.06, 50.30) --
	(392.89, 50.30) --
	(394.72, 50.30) --
	(396.55, 48.51) --
	(398.38, 48.51) --
	(400.21, 46.73) --
	(402.04, 47.62) --
	(403.87, 47.62) --
	(405.70, 47.62) --
	(407.53, 50.30) --
	(409.36, 49.41) --
	(411.18, 48.51) --
	(413.01, 49.41) --
	(414.84, 50.30) --
	(416.67, 52.09) --
	(418.50, 52.09) --
	(420.33, 52.09) --
	(422.16, 52.09) --
	(423.99, 52.09) --
	(425.82, 52.09) --
	(427.65, 52.09) --
	(429.48, 52.09) --
	(431.31, 52.09) --
	(433.14, 52.09) --
	(434.97, 52.09) --
	(436.80, 52.09) --
	(438.63, 52.09) --
	(440.46, 52.09) --
	(442.29, 52.09) --
	(444.12, 52.09) --
	(445.95, 52.09);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (299.56, 65.50) --
	(301.39, 71.76) --
	(303.22, 75.33) --
	(305.05, 72.65) --
	(306.88, 73.54) --
	(308.71, 66.39) --
	(310.54, 67.29) --
	(312.37, 76.23) --
	(314.20, 75.33) --
	(316.03, 72.65) --
	(317.86, 84.27) --
	(319.69, 84.27) --
	(321.52, 77.12) --
	(323.35, 76.23) --
	(325.18, 78.01) --
	(327.01, 85.16) --
	(328.84, 86.06) --
	(330.67, 86.06) --
	(332.50, 85.16) --
	(334.33, 86.06) --
	(336.16, 86.06) --
	(337.99, 95.00) --
	(339.82,100.36) --
	(341.65,103.04) --
	(343.48,103.04) --
	(345.31,107.51) --
	(347.14,110.19) --
	(348.97,112.87) --
	(350.80,113.77) --
	(352.63,117.34) --
	(354.46,125.39) --
	(356.29,120.92) --
	(358.12,123.60) --
	(359.95,123.60) --
	(361.78,125.39) --
	(363.61,125.39) --
	(365.44,128.96) --
	(367.27,128.96) --
	(369.10,127.18) --
	(370.93,127.18) --
	(372.76,128.07) --
	(374.59,127.18) --
	(376.42,126.28) --
	(378.25,128.07) --
	(380.08,128.96) --
	(381.91,128.07) --
	(383.74,128.96) --
	(385.57,128.96) --
	(387.40,128.96) --
	(389.23,128.96) --
	(391.06,128.96) --
	(392.89,128.96) --
	(394.72,128.96) --
	(396.55,128.96) --
	(398.38,127.18) --
	(400.21,128.07) --
	(402.04,128.96) --
	(403.87,128.96) --
	(405.70,128.96) --
	(407.53,128.96) --
	(409.36,128.96) --
	(411.18,128.96) --
	(413.01,128.96) --
	(414.84,128.96) --
	(416.67,128.96) --
	(418.50,128.96) --
	(420.33,128.96) --
	(422.16,128.96) --
	(423.99,128.96) --
	(425.82,128.96) --
	(427.65,128.96) --
	(429.48,128.96) --
	(431.31,128.96) --
	(433.14,128.96) --
	(434.97,128.96) --
	(436.80,128.96) --
	(438.63,128.96) --
	(440.46,128.96) --
	(442.29,128.96) --
	(444.12,128.96) --
	(445.95,128.96);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (300.00,124.14) -- (312.60,124.14);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (300.00,115.74) -- (312.60,115.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (318.90,121.73) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (318.90,113.33) {$\Phi_B$};
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 59.83) --
	(303.22, 59.24) --
	(305.05, 58.73) --
	(306.88, 58.30) --
	(308.71, 57.96) --
	(310.54, 57.75) --
	(312.37, 57.42) --
	(314.20, 56.94) --
	(316.03, 56.59) --
	(317.86, 56.39) --
	(319.69, 56.27) --
	(321.52, 56.05) --
	(323.35, 55.78) --
	(325.18, 55.50) --
	(327.01, 55.32) --
	(328.84, 55.15) --
	(330.67, 54.89) --
	(332.50, 54.78) --
	(334.33, 54.62) --
	(336.16, 54.71) --
	(337.99, 54.34) --
	(339.82, 54.25) --
	(341.65, 54.07) --
	(343.48, 53.93) --
	(345.31, 53.72) --
	(347.14, 53.43) --
	(348.97, 53.45) --
	(350.80, 53.06) --
	(352.63, 52.94) --
	(354.46, 52.90) --
	(356.29, 52.74) --
	(358.12, 52.62) --
	(359.95, 52.23) --
	(361.78, 52.16) --
	(363.61, 52.07) --
	(365.44, 51.89) --
	(367.27, 51.81) --
	(369.10, 51.66) --
	(370.93, 51.54) --
	(372.76, 51.48) --
	(374.59, 51.39) --
	(376.42, 51.24) --
	(378.25, 51.01) --
	(380.08, 50.91) --
	(381.91, 50.79) --
	(383.74, 50.76) --
	(385.57, 50.66) --
	(387.40, 50.66) --
	(389.23, 50.52) --
	(391.06, 50.52) --
	(392.89, 50.39) --
	(394.72, 50.22) --
	(396.55, 50.29) --
	(398.38, 50.22) --
	(400.21, 50.09) --
	(402.04, 49.93) --
	(403.87, 49.87) --
	(405.70, 49.76) --
	(407.53, 49.73) --
	(409.36, 49.69) --
	(411.18, 49.49) --
	(413.01, 49.58) --
	(414.84, 49.46) --
	(416.67, 49.42) --
	(418.50, 49.29) --
	(420.33, 49.24) --
	(422.16, 49.17) --
	(423.99, 49.12) --
	(425.82, 49.00) --
	(427.65, 48.94) --
	(429.48, 48.86) --
	(431.31, 48.99) --
	(433.14, 48.89) --
	(434.97, 48.93) --
	(436.80, 48.82) --
	(438.63, 48.76) --
	(440.46, 48.81) --
	(442.29, 48.78) --
	(444.12, 48.77) --
	(445.95, 48.70);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 62.94) --
	(303.22, 64.61) --
	(305.05, 66.21) --
	(306.88, 67.82) --
	(308.71, 68.93) --
	(310.54, 70.22) --
	(312.37, 71.41) --
	(314.20, 72.74) --
	(316.03, 73.84) --
	(317.86, 75.16) --
	(319.69, 76.70) --
	(321.52, 78.01) --
	(323.35, 79.07) --
	(325.18, 79.93) --
	(327.01, 80.96) --
	(328.84, 82.12) --
	(330.67, 83.03) --
	(332.50, 84.14) --
	(334.33, 85.38) --
	(336.16, 86.56) --
	(337.99, 87.74) --
	(339.82, 89.03) --
	(341.65, 90.09) --
	(343.48, 91.25) --
	(345.31, 92.41) --
	(347.14, 93.53) --
	(348.97, 94.36) --
	(350.80, 95.45) --
	(352.63, 96.47) --
	(354.46, 97.47) --
	(356.29, 98.45) --
	(358.12, 99.47) --
	(359.95,100.74) --
	(361.78,101.77) --
	(363.61,102.71) --
	(365.44,103.45) --
	(367.27,104.51) --
	(369.10,105.17) --
	(370.93,105.82) --
	(372.76,106.69) --
	(374.59,107.45) --
	(376.42,108.28) --
	(378.25,109.11) --
	(380.08,109.99) --
	(381.91,110.68) --
	(383.74,111.31) --
	(385.57,111.86) --
	(387.40,112.44) --
	(389.23,113.15) --
	(391.06,113.66) --
	(392.89,114.31) --
	(394.72,114.95) --
	(396.55,115.51) --
	(398.38,115.96) --
	(400.21,116.38) --
	(402.04,116.71) --
	(403.87,117.32) --
	(405.70,117.83) --
	(407.53,118.28) --
	(409.36,118.73) --
	(411.18,119.22) --
	(413.01,119.49) --
	(414.84,119.87) --
	(416.67,120.22) --
	(418.50,120.61) --
	(420.33,120.98) --
	(422.16,121.35) --
	(423.99,121.54) --
	(425.82,121.83) --
	(427.65,121.97) --
	(429.48,122.06) --
	(431.31,122.31) --
	(433.14,122.43) --
	(434.97,122.60) --
	(436.80,122.82) --
	(438.63,122.97) --
	(440.46,123.08) --
	(442.29,123.20) --
	(444.12,123.24) --
	(445.95,123.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 50.72) --
	(303.22, 50.49) --
	(305.05, 50.21) --
	(306.88, 49.98) --
	(308.71, 49.74) --
	(310.54, 49.53) --
	(312.37, 49.34) --
	(314.20, 49.23) --
	(316.03, 49.03) --
	(317.86, 48.95) --
	(319.69, 48.85) --
	(321.52, 48.68) --
	(323.35, 48.58) --
	(325.18, 48.49) --
	(327.01, 48.37) --
	(328.84, 48.25) --
	(330.67, 48.20) --
	(332.50, 48.08) --
	(334.33, 47.94) --
	(336.16, 47.87) --
	(337.99, 47.80) --
	(339.82, 47.70) --
	(341.65, 47.61) --
	(343.48, 47.49) --
	(345.31, 47.42) --
	(347.14, 47.32) --
	(348.97, 47.25) --
	(350.80, 47.16) --
	(352.63, 47.10) --
	(354.46, 47.04) --
	(356.29, 46.99) --
	(358.12, 47.01) --
	(359.95, 46.89) --
	(361.78, 46.82) --
	(363.61, 46.73) --
	(365.44, 46.64) --
	(367.27, 46.57) --
	(369.10, 46.50) --
	(370.93, 46.46) --
	(372.76, 46.36) --
	(374.59, 46.32) --
	(376.42, 46.29) --
	(378.25, 46.24) --
	(380.08, 46.18) --
	(381.91, 46.14) --
	(383.74, 46.10) --
	(385.57, 46.00) --
	(387.40, 45.95) --
	(389.23, 45.92) --
	(391.06, 45.90) --
	(392.89, 45.82) --
	(394.72, 45.79) --
	(396.55, 45.77) --
	(398.38, 45.71) --
	(400.21, 45.64) --
	(402.04, 45.60) --
	(403.87, 45.56) --
	(405.70, 45.53) --
	(407.53, 45.50) --
	(409.36, 45.49) --
	(411.18, 45.48) --
	(413.01, 45.44) --
	(414.84, 45.40) --
	(416.67, 45.37) --
	(418.50, 45.34) --
	(420.33, 45.31) --
	(422.16, 45.24) --
	(423.99, 45.18) --
	(425.82, 45.17) --
	(427.65, 45.17) --
	(429.48, 45.13) --
	(431.31, 45.09) --
	(433.14, 45.07) --
	(434.97, 45.06) --
	(436.80, 45.05) --
	(438.63, 45.02) --
	(440.46, 44.99) --
	(442.29, 44.94) --
	(444.12, 44.92) --
	(445.95, 44.87);

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 51.07) --
	(303.22, 52.35) --
	(305.05, 53.40) --
	(306.88, 54.30) --
	(308.71, 55.14) --
	(310.54, 55.97) --
	(312.37, 56.77) --
	(314.20, 57.65) --
	(316.03, 58.50) --
	(317.86, 59.21) --
	(319.69, 59.91) --
	(321.52, 60.69) --
	(323.35, 61.47) --
	(325.18, 62.18) --
	(327.01, 62.74) --
	(328.84, 63.49) --
	(330.67, 64.24) --
	(332.50, 64.95) --
	(334.33, 65.64) --
	(336.16, 66.35) --
	(337.99, 67.04) --
	(339.82, 67.76) --
	(341.65, 68.46) --
	(343.48, 69.14) --
	(345.31, 69.80) --
	(347.14, 70.37) --
	(348.97, 71.10) --
	(350.80, 71.70) --
	(352.63, 72.53) --
	(354.46, 73.47) --
	(356.29, 74.18) --
	(358.12, 74.96) --
	(359.95, 75.82) --
	(361.78, 76.50) --
	(363.61, 77.15) --
	(365.44, 77.87) --
	(367.27, 78.54) --
	(369.10, 79.28) --
	(370.93, 79.94) --
	(372.76, 80.66) --
	(374.59, 81.27) --
	(376.42, 81.87) --
	(378.25, 82.61) --
	(380.08, 83.20) --
	(381.91, 83.79) --
	(383.74, 84.32) --
	(385.57, 84.94) --
	(387.40, 85.60) --
	(389.23, 86.13) --
	(391.06, 86.71) --
	(392.89, 87.32) --
	(394.72, 87.87) --
	(396.55, 88.58) --
	(398.38, 89.08) --
	(400.21, 89.59) --
	(402.04, 90.08) --
	(403.87, 90.57) --
	(405.70, 91.19) --
	(407.53, 91.66) --
	(409.36, 92.23) --
	(411.18, 92.75) --
	(413.01, 93.30) --
	(414.84, 93.80) --
	(416.67, 94.35) --
	(418.50, 94.79) --
	(420.33, 95.28) --
	(422.16, 95.82) --
	(423.99, 96.40) --
	(425.82, 96.90) --
	(427.65, 97.24) --
	(429.48, 97.55) --
	(431.31, 97.87) --
	(433.14, 98.24) --
	(434.97, 98.66) --
	(436.80, 99.05) --
	(438.63, 99.41) --
	(440.46, 99.77) --
	(442.29,100.10) --
	(444.12,100.46) --
	(445.95,100.78);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.48, 71.94) -- (387.08, 71.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.48, 63.54) -- (387.08, 63.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (411.28, 80.34) {~~~~~~~~~~Mean OP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (393.38, 69.53) {this system};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (393.38, 61.13) {a $3\times$ larger system};
\end{scope}
\end{tikzpicture}


==> Figures/fig3.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-14 01:51:05
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1.15pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,123.35) --
	(176.97,123.35) --
	(176.97,191.91) --
	( 39.84,191.91) --
	( 39.84,123.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,108.41) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,201.21) {\bfseries Model $M_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 39.84,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 34.86,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,157.63) -- ( 34.86,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,189.37) -- ( 34.86,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,123.35) rectangle (176.97,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,135.43) --
	( 51.60,134.49) --
	( 58.28,134.78) --
	( 64.97,135.01) --
	( 71.65,135.20) --
	( 78.33,134.85) --
	( 85.02,134.54) --
	( 91.70,134.90) --
	( 98.38,135.59) --
	(105.06,136.03) --
	(111.75,136.62) --
	(118.43,137.84) --
	(125.11,140.32) --
	(131.79,145.87) --
	(138.48,180.87) --
	(145.16,187.85) --
	(151.84,188.17) --
	(158.53,187.18) --
	(165.21,186.90) --
	(171.89,187.42) --
	(171.89,189.42) --
	(165.21,189.42) --
	(158.53,189.42) --
	(151.84,189.42) --
	(145.16,189.42) --
	(138.48,187.49) --
	(131.79,161.35) --
	(125.11,147.23) --
	(118.43,142.44) --
	(111.75,140.86) --
	(105.06,140.07) --
	( 98.38,140.25) --
	( 91.70,139.55) --
	( 85.02,139.40) --
	( 78.33,139.53) --
	( 71.65,139.66) --
	( 64.97,139.21) --
	( 58.28,139.59) --
	( 51.60,139.47) --
	( 44.92,141.90) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,138.36) --
	( 51.60,136.74) --
	( 58.28,136.83) --
	( 64.97,137.04) --
	( 71.65,137.30) --
	( 78.33,136.98) --
	( 85.02,136.97) --
	( 91.70,137.01) --
	( 98.38,137.61) --
	(105.06,137.76) --
	(111.75,138.52) --
	(118.43,139.78) --
	(125.11,142.80) --
	(131.79,151.74) --
	(138.48,184.40) --
	(145.16,189.21) --
	(151.84,189.24) --
	(158.53,189.05) --
	(165.21,188.99) --
	(171.89,189.03);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,137.49) --
	( 51.60,138.34) --
	( 58.28,138.62) --
	( 64.97,138.62) --
	( 71.65,138.84) --
	( 78.33,139.04) --
	( 85.02,139.11) --
	( 91.70,139.19) --
	( 98.38,139.32) --
	(105.06,139.74) --
	(111.75,139.74) --
	(118.43,139.93) --
	(125.11,139.38) --
	(131.79,137.49) --
	(138.48,134.12) --
	(145.16,133.96) --
	(151.84,134.01) --
	(158.53,134.05) --
	(165.21,134.19) --
	(171.89,134.29) --
	(171.89,136.66) --
	(165.21,136.66) --
	(158.53,136.59) --
	(151.84,136.45) --
	(145.16,136.15) --
	(138.48,136.02) --
	(131.79,140.31) --
	(125.11,142.40) --
	(118.43,142.66) --
	(111.75,142.50) --
	(105.06,142.18) --
	( 98.38,141.72) --
	( 91.70,141.60) --
	( 85.02,141.47) --
	( 78.33,141.48) --
	( 71.65,141.33) --
	( 64.97,141.15) --
	( 58.28,141.07) --
	( 51.60,141.06) --
	( 44.92,141.43) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,139.42) --
	( 51.60,139.57) --
	( 58.28,139.78) --
	( 64.97,139.84) --
	( 71.65,140.00) --
	( 78.33,140.11) --
	( 85.02,140.17) --
	( 91.70,140.27) --
	( 98.38,140.42) --
	(105.06,140.88) --
	(111.75,141.09) --
	(118.43,141.14) --
	(125.11,140.90) --
	(131.79,138.97) --
	(138.48,135.01) --
	(145.16,135.10) --
	(151.84,135.25) --
	(158.53,135.28) --
	(165.21,135.36) --
	(171.89,135.42);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84,139.22) -- (176.97,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,182.95) -- ( 60.01,182.95);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,173.98) -- ( 60.01,173.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,180.37) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,171.41) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,123.35) --
	(403.74,123.35) --
	(403.74,191.91) --
	(266.61,191.91) --
	(266.61,123.35);
\end{scope}
\begin{scope}
\path[clip] (216.81,108.41) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,201.21) {\bfseries Model $M_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (266.61,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (261.63,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,157.63) -- (261.63,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,189.37) -- (261.63,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] (266.61,123.35) rectangle (403.74,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69,135.34) --
	(278.37,135.24) --
	(285.05,134.49) --
	(291.74,134.30) --
	(298.42,133.61) --
	(305.10,132.92) --
	(311.79,133.03) --
	(318.47,132.48) --
	(325.15,132.16) --
	(331.83,131.73) --
	(338.52,131.24) --
	(345.20,131.29) --
	(351.88,131.41) --
	(358.56,131.60) --
	(365.25,131.87) --
	(371.93,131.98) --
	(378.61,131.59) --
	(385.30,132.90) --
	(391.98,132.64) --
	(398.66,132.67) --
	(398.66,133.39) --
	(391.98,133.39) --
	(385.30,134.09) --
	(378.61,133.04) --
	(371.93,133.60) --
	(365.25,133.26) --
	(358.56,133.12) --
	(351.88,132.83) --
	(345.20,132.86) --
	(338.52,132.94) --
	(331.83,133.74) --
	(325.15,134.46) --
	(318.47,135.28) --
	(311.79,135.82) --
	(305.10,136.35) --
	(298.42,137.38) --
	(291.74,139.13) --
	(285.05,140.15) --
	(278.37,140.92) --
	(271.69,141.18) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,137.87) --
	(278.37,137.76) --
	(285.05,137.09) --
	(291.74,136.45) --
	(298.42,135.26) --
	(305.10,134.44) --
	(311.79,134.20) --
	(318.47,133.69) --
	(325.15,133.35) --
	(331.83,132.69) --
	(338.52,132.07) --
	(345.20,132.06) --
	(351.88,132.08) --
	(358.56,132.26) --
	(365.25,132.54) --
	(371.93,132.70) --
	(378.61,132.29) --
	(385.30,133.41) --
	(391.98,132.97) --
	(398.66,133.01);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (271.69,137.88) --
	(278.37,137.91) --
	(285.05,137.78) --
	(291.74,138.05) --
	(298.42,139.17) --
	(305.10,140.19) --
	(311.79,142.54) --
	(318.47,147.41) --
	(325.15,163.33) --
	(331.83,186.75) --
	(338.52,188.72) --
	(345.20,188.72) --
	(351.88,188.72) --
	(358.56,188.72) --
	(365.25,189.39) --
	(371.93,189.42) --
	(378.61,189.42) --
	(385.30,189.42) --
	(391.98,189.42) --
	(398.66,189.42) --
	(398.66,189.42) --
	(391.98,189.42) --
	(385.30,189.42) --
	(378.61,189.42) --
	(371.93,189.42) --
	(365.25,189.42) --
	(358.56,189.42) --
	(351.88,189.42) --
	(345.20,189.42) --
	(338.52,189.42) --
	(331.83,189.42) --
	(325.15,188.72) --
	(318.47,181.69) --
	(311.79,163.22) --
	(305.10,153.04) --
	(298.42,149.74) --
	(291.74,143.26) --
	(285.05,141.84) --
	(278.37,140.98) --
	(271.69,141.58) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,139.61) --
	(278.37,139.38) --
	(285.05,139.49) --
	(291.74,140.13) --
	(298.42,143.41) --
	(305.10,144.79) --
	(311.79,150.62) --
	(318.47,162.27) --
	(325.15,183.49) --
	(331.83,188.72) --
	(338.52,189.42) --
	(345.20,189.42) --
	(351.88,189.42) --
	(358.56,189.42) --
	(365.25,189.42) --
	(371.93,189.42) --
	(378.61,189.42) --
	(385.30,189.42) --
	(391.98,189.42) --
	(398.66,189.42);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61,139.22) -- (403.74,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (273.33,182.95) -- (286.78,182.95);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (273.33,173.98) -- (286.78,173.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (293.50,180.37) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (293.50,171.41) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 42.33) --
	(176.97, 42.33) --
	(176.97,108.41) --
	( 39.84,108.41) --
	( 39.84, 42.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41, 18.43) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,  10) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 39.84,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 34.86, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 75.37) -- ( 34.86, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,105.96) -- ( 34.86,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- (171.89, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- ( 44.92, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.75, 42.33) -- (111.75, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89, 42.33) -- (171.89, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.92, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (111.75, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (171.89, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 42.33) rectangle (176.97,108.41);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 83.16) --
	( 51.60, 79.89) --
	( 58.28, 78.79) --
	( 64.97, 79.22) --
	( 71.65, 79.44) --
	( 78.33, 79.25) --
	( 85.02, 79.06) --
	( 91.70, 78.78) --
	( 98.38, 79.22) --
	(105.06, 80.08) --
	(111.75, 80.70) --
	(118.43, 81.57) --
	(125.11, 83.35) --
	(131.79, 87.27) --
	(138.48, 98.81) --
	(145.16,101.92) --
	(151.84,102.82) --
	(158.53,103.56) --
	(165.21,104.30) --
	(171.89,105.07) --
	(171.89,105.20) --
	(165.21,104.44) --
	(158.53,103.68) --
	(151.84,102.92) --
	(145.16,102.15) --
	(138.48,100.68) --
	(131.79, 91.84) --
	(125.11, 85.44) --
	(118.43, 82.85) --
	(111.75, 81.95) --
	(105.06, 81.63) --
	( 98.38, 81.86) --
	( 91.70, 81.90) --
	( 85.02, 82.45) --
	( 78.33, 83.17) --
	( 71.65, 83.95) --
	( 64.97, 84.03) --
	( 58.28, 83.85) --
	( 51.60, 83.89) --
	( 44.92, 84.85) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 84.16) --
	( 51.60, 82.52) --
	( 58.28, 81.51) --
	( 64.97, 82.66) --
	( 71.65, 82.77) --
	( 78.33, 81.35) --
	( 85.02, 80.71) --
	( 91.70, 80.45) --
	( 98.38, 80.85) --
	(105.06, 80.90) --
	(111.75, 81.31) --
	(118.43, 82.14) --
	(125.11, 84.08) --
	(131.79, 89.06) --
	(138.48, 99.74) --
	(145.16,102.12) --
	(151.84,102.89) --
	(158.53,103.64) --
	(165.21,104.39) --
	(171.89,105.15);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 83.22) --
	( 51.60, 79.73) --
	( 58.28, 78.46) --
	( 64.97, 78.36) --
	( 71.65, 78.17) --
	( 78.33, 77.89) --
	( 85.02, 77.50) --
	( 91.70, 77.13) --
	( 98.38, 77.17) --
	(105.06, 77.68) --
	(111.75, 77.52) --
	(118.43, 77.11) --
	(125.11, 76.30) --
	(131.79, 74.70) --
	(138.48, 71.14) --
	(145.16, 68.59) --
	(151.84, 66.41) --
	(158.53, 65.79) --
	(165.21, 65.22) --
	(171.89, 64.71) --
	(171.89, 68.03) --
	(165.21, 68.62) --
	(158.53, 69.60) --
	(151.84, 70.64) --
	(145.16, 72.45) --
	(138.48, 73.88) --
	(131.79, 75.84) --
	(125.11, 77.03) --
	(118.43, 77.85) --
	(111.75, 78.46) --
	(105.06, 78.87) --
	( 98.38, 79.34) --
	( 91.70, 79.77) --
	( 85.02, 80.47) --
	( 78.33, 81.46) --
	( 71.65, 82.44) --
	( 64.97, 83.00) --
	( 58.28, 83.19) --
	( 51.60, 83.82) --
	( 44.92, 84.71) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 84.25) --
	( 51.60, 82.18) --
	( 58.28, 80.90) --
	( 64.97, 81.47) --
	( 71.65, 81.19) --
	( 78.33, 79.68) --
	( 85.02, 78.63) --
	( 91.70, 78.34) --
	( 98.38, 78.40) --
	(105.06, 78.39) --
	(111.75, 78.02) --
	(118.43, 77.50) --
	(125.11, 76.67) --
	(131.79, 75.41) --
	(138.48, 72.80) --
	(145.16, 70.66) --
	(151.84, 68.96) --
	(158.53, 67.18) --
	(165.21, 66.27) --
	(171.89, 65.68);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 83.35) --
	( 51.60, 80.01) --
	( 58.28, 78.44) --
	( 64.97, 78.49) --
	( 71.65, 78.54) --
	( 78.33, 78.47) --
	( 85.02, 78.29) --
	( 91.70, 78.04) --
	( 98.38, 78.34) --
	(105.06, 78.95) --
	(111.75, 79.22) --
	(118.43, 79.49) --
	(125.11, 79.99) --
	(131.79, 81.35) --
	(138.48, 84.67) --
	(145.16, 84.88) --
	(151.84, 84.24) --
	(158.53, 84.30) --
	(165.21, 84.39) --
	(171.89, 84.50) --
	(171.89, 86.12) --
	(165.21, 86.04) --
	(158.53, 86.20) --
	(151.84, 86.33) --
	(145.16, 86.82) --
	(138.48, 86.31) --
	(131.79, 83.14) --
	(125.11, 80.87) --
	(118.43, 80.14) --
	(111.75, 80.08) --
	(105.06, 80.14) --
	( 98.38, 80.44) --
	( 91.70, 80.74) --
	( 85.02, 81.42) --
	( 78.33, 82.32) --
	( 71.65, 83.19) --
	( 64.97, 83.47) --
	( 58.28, 83.52) --
	( 51.60, 83.92) --
	( 44.92, 84.57) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 84.57) --
	( 51.60, 82.35) --
	( 58.28, 81.15) --
	( 64.97, 82.03) --
	( 71.65, 81.97) --
	( 78.33, 80.29) --
	( 85.02, 79.34) --
	( 91.70, 79.13) --
	( 98.38, 79.52) --
	(105.06, 79.62) --
	(111.75, 79.68) --
	(118.43, 79.82) --
	(125.11, 80.35) --
	(131.79, 82.12) --
	(138.48, 85.58) --
	(145.16, 85.93) --
	(151.84, 85.55) --
	(158.53, 84.97) --
	(165.21, 84.85) --
	(171.89, 84.97);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84, 84.57) -- (176.97, 84.57);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 69.22) -- ( 60.01, 69.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 60.26) -- ( 60.01, 60.26);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 51.29) -- ( 60.01, 51.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 66.65) {Type 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 57.69) {Type 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 48.72) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 42.33) --
	(403.74, 42.33) --
	(403.74,108.41) --
	(266.61,108.41) --
	(266.61, 42.33);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17, 18.43) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,  10) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (266.61,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (261.63, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 75.37) -- (261.63, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,105.96) -- (261.63,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (398.66, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (271.69, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.52, 42.33) -- (338.52, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.66, 42.33) -- (398.66, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (271.69, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (338.52, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.66, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] (266.61, 42.33) rectangle (403.74,108.41);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69, 83.35) --
	(278.37, 80.20) --
	(285.05, 79.17) --
	(291.74, 80.01) --
	(298.42, 81.30) --
	(305.10, 81.98) --
	(311.79, 82.99) --
	(318.47, 83.30) --
	(325.15, 83.59) --
	(331.83, 83.68) --
	(338.52, 83.05) --
	(345.20, 82.28) --
	(351.88, 81.52) --
	(358.56, 80.75) --
	(365.25, 79.99) --
	(371.93, 79.22) --
	(378.61, 78.45) --
	(385.30, 77.67) --
	(391.98, 76.89) --
	(398.66, 76.13) --
	(398.66, 76.16) --
	(391.98, 76.92) --
	(385.30, 77.69) --
	(378.61, 78.46) --
	(371.93, 79.22) --
	(365.25, 79.99) --
	(358.56, 80.75) --
	(351.88, 81.52) --
	(345.20, 82.28) --
	(338.52, 83.05) --
	(331.83, 83.81) --
	(325.15, 84.58) --
	(318.47, 84.98) --
	(311.79, 84.82) --
	(305.10, 84.84) --
	(298.42, 85.02) --
	(291.74, 84.44) --
	(285.05, 83.73) --
	(278.37, 84.04) --
	(271.69, 84.57) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69, 84.56) --
	(278.37, 82.66) --
	(285.05, 81.07) --
	(291.74, 82.42) --
	(298.42, 84.19) --
	(305.10, 83.98) --
	(311.79, 84.19) --
	(318.47, 84.29) --
	(325.15, 84.32) --
	(331.83, 83.81) --
	(338.52, 83.05) --
	(345.20, 82.28) --
	(351.88, 81.52) --
	(358.56, 80.75) --
	(365.25, 79.99) --
	(371.93, 79.22) --
	(378.61, 78.45) --
	(385.30, 77.68) --
	(391.98, 76.90) --
	(398.66, 76.15);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61, 84.56) -- (403.74, 84.56);
\end{scope}
\end{tikzpicture}


==> Figures/fig4.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-14 01:51:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1.15pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,123.35) --
	(176.97,123.35) --
	(176.97,191.91) --
	( 39.84,191.91) --
	( 39.84,123.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,108.41) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,201.21) {\bfseries Model $M_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 39.84,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 34.86,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,157.63) -- ( 34.86,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,189.37) -- ( 34.86,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,123.35) rectangle (176.97,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,135.43) --
	( 51.60,135.13) --
	( 58.28,135.77) --
	( 64.97,138.37) --
	( 71.65,143.48) --
	( 78.33,147.55) --
	( 85.02,152.59) --
	( 91.70,166.42) --
	( 98.38,173.32) --
	(105.06,175.94) --
	(111.75,180.01) --
	(118.43,184.59) --
	(125.11,188.72) --
	(131.79,189.41) --
	(138.48,188.63) --
	(145.16,188.54) --
	(151.84,188.72) --
	(158.53,188.76) --
	(165.21,188.82) --
	(171.89,188.64) --
	(171.89,189.42) --
	(165.21,189.38) --
	(158.53,189.42) --
	(151.84,189.42) --
	(145.16,189.42) --
	(138.48,189.42) --
	(131.79,189.42) --
	(125.11,189.42) --
	(118.43,189.42) --
	(111.75,186.82) --
	(105.06,181.58) --
	( 98.38,179.80) --
	( 91.70,176.80) --
	( 85.02,170.64) --
	( 78.33,162.03) --
	( 71.65,153.68) --
	( 64.97,146.53) --
	( 58.28,142.47) --
	( 51.60,140.77) --
	( 44.92,141.47) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,138.14) --
	( 51.60,137.87) --
	( 58.28,138.90) --
	( 64.97,142.08) --
	( 71.65,148.09) --
	( 78.33,154.90) --
	( 85.02,161.20) --
	( 91.70,172.55) --
	( 98.38,176.55) --
	(105.06,179.19) --
	(111.75,182.95) --
	(118.43,188.72) --
	(125.11,189.42) --
	(131.79,189.42) --
	(138.48,189.42) --
	(145.16,189.42) --
	(151.84,189.42) --
	(158.53,189.19) --
	(165.21,189.25) --
	(171.89,189.35);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,137.77) --
	( 51.60,137.92) --
	( 58.28,137.81) --
	( 64.97,137.49) --
	( 71.65,136.72) --
	( 78.33,135.86) --
	( 85.02,134.74) --
	( 91.70,133.80) --
	( 98.38,133.41) --
	(105.06,133.01) --
	(111.75,132.25) --
	(118.43,131.54) --
	(125.11,131.36) --
	(131.79,131.19) --
	(138.48,131.22) --
	(145.16,131.48) --
	(151.84,131.82) --
	(158.53,131.88) --
	(165.21,132.65) --
	(171.89,132.62) --
	(171.89,135.19) --
	(165.21,134.01) --
	(158.53,133.18) --
	(151.84,133.29) --
	(145.16,133.07) --
	(138.48,132.92) --
	(131.79,132.79) --
	(125.11,132.74) --
	(118.43,133.32) --
	(111.75,133.88) --
	(105.06,134.59) --
	( 98.38,134.88) --
	( 91.70,135.66) --
	( 85.02,136.91) --
	( 78.33,137.81) --
	( 71.65,138.89) --
	( 64.97,139.91) --
	( 58.28,140.52) --
	( 51.60,140.87) --
	( 44.92,141.67) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,139.66) --
	( 51.60,139.25) --
	( 58.28,139.09) --
	( 64.97,138.56) --
	( 71.65,137.70) --
	( 78.33,136.72) --
	( 85.02,135.87) --
	( 91.70,134.58) --
	( 98.38,134.10) --
	(105.06,133.79) --
	(111.75,133.03) --
	(118.43,132.31) --
	(125.11,131.99) --
	(131.79,131.92) --
	(138.48,132.02) --
	(145.16,132.30) --
	(151.84,132.55) --
	(158.53,132.46) --
	(165.21,133.17) --
	(171.89,133.49);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84,139.22) -- (176.97,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,182.95) -- ( 60.01,182.95);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,173.98) -- ( 60.01,173.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,180.37) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,171.41) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,123.35) --
	(403.74,123.35) --
	(403.74,191.91) --
	(266.61,191.91) --
	(266.61,123.35);
\end{scope}
\begin{scope}
\path[clip] (216.81,108.41) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,201.21) {\bfseries Model $M_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (266.61,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (261.63,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,157.63) -- (261.63,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,189.37) -- (261.63,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] (266.61,123.35) rectangle (403.74,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69,135.12) --
	(278.37,134.47) --
	(285.05,132.93) --
	(291.74,131.82) --
	(298.42,133.86) --
	(305.10,134.03) --
	(311.79,133.86) --
	(318.47,133.83) --
	(325.15,133.80) --
	(331.83,133.92) --
	(338.52,133.90) --
	(345.20,133.91) --
	(351.88,133.86) --
	(358.56,133.74) --
	(365.25,133.65) --
	(371.93,133.61) --
	(378.61,133.54) --
	(385.30,133.50) --
	(391.98,133.54) --
	(398.66,133.16) --
	(398.66,134.06) --
	(391.98,134.18) --
	(385.30,134.06) --
	(378.61,134.07) --
	(371.93,134.16) --
	(365.25,134.22) --
	(358.56,134.37) --
	(351.88,134.47) --
	(345.20,134.58) --
	(338.52,134.64) --
	(331.83,134.66) --
	(325.15,134.63) --
	(318.47,134.84) --
	(311.79,135.13) --
	(305.10,135.69) --
	(298.42,136.25) --
	(291.74,136.51) --
	(285.05,138.35) --
	(278.37,140.83) --
	(271.69,141.48) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,137.84) --
	(278.37,137.21) --
	(285.05,135.31) --
	(291.74,134.24) --
	(298.42,134.94) --
	(305.10,134.79) --
	(311.79,134.41) --
	(318.47,134.27) --
	(325.15,134.19) --
	(331.83,134.28) --
	(338.52,134.28) --
	(345.20,134.24) --
	(351.88,134.15) --
	(358.56,134.06) --
	(365.25,133.94) --
	(371.93,133.87) --
	(378.61,133.78) --
	(385.30,133.78) --
	(391.98,133.84) --
	(398.66,133.64);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (271.69,137.83) --
	(278.37,137.78) --
	(285.05,137.90) --
	(291.74,138.36) --
	(298.42,140.79) --
	(305.10,143.84) --
	(311.79,151.30) --
	(318.47,164.60) --
	(325.15,175.29) --
	(331.83,179.89) --
	(338.52,183.29) --
	(345.20,185.65) --
	(351.88,187.08) --
	(358.56,187.91) --
	(365.25,188.32) --
	(371.93,188.46) --
	(378.61,188.47) --
	(385.30,188.32) --
	(391.98,188.02) --
	(398.66,187.95) --
	(398.66,189.11) --
	(391.98,188.92) --
	(385.30,188.96) --
	(378.61,188.98) --
	(371.93,188.97) --
	(365.25,188.98) --
	(358.56,188.80) --
	(351.88,188.49) --
	(345.20,187.83) --
	(338.52,186.66) --
	(331.83,184.95) --
	(325.15,182.12) --
	(318.47,177.50) --
	(311.79,169.32) --
	(305.10,159.45) --
	(298.42,148.96) --
	(291.74,142.80) --
	(285.05,141.41) --
	(278.37,141.36) --
	(271.69,141.45) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,139.55) --
	(278.37,139.52) --
	(285.05,139.58) --
	(291.74,140.26) --
	(298.42,144.00) --
	(305.10,149.89) --
	(311.79,160.91) --
	(318.47,172.72) --
	(325.15,179.40) --
	(331.83,182.77) --
	(338.52,185.30) --
	(345.20,186.93) --
	(351.88,187.94) --
	(358.56,188.46) --
	(365.25,188.71) --
	(371.93,188.76) --
	(378.61,188.76) --
	(385.30,188.72) --
	(391.98,188.56) --
	(398.66,188.70);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61,139.22) -- (403.74,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (273.33,182.95) -- (286.78,182.95);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (273.33,173.98) -- (286.78,173.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (293.50,180.37) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (293.50,171.41) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 42.33) --
	(176.97, 42.33) --
	(176.97,108.41) --
	( 39.84,108.41) --
	( 39.84, 42.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41, 18.43) {Heterogeneity index $\delta_l$ for the agent};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,  10) { size parameter};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 39.84,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 34.86, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 75.37) -- ( 34.86, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,105.96) -- ( 34.86,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- (171.89, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- ( 44.92, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.75, 42.33) -- (111.75, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89, 42.33) -- (171.89, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.92, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (111.75, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (171.89, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 42.33) rectangle (176.97,108.41);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 83.30) --
	( 51.60, 79.82) --
	( 58.28, 78.14) --
	( 64.97, 78.26) --
	( 71.65, 79.79) --
	( 78.33, 80.71) --
	( 85.02, 81.01) --
	( 91.70, 81.34) --
	( 98.38, 81.78) --
	(105.06, 82.44) --
	(111.75, 83.10) --
	(118.43, 84.66) --
	(125.11, 87.05) --
	(131.79, 87.48) --
	(138.48, 86.60) --
	(145.16, 86.09) --
	(151.84, 86.24) --
	(158.53, 86.68) --
	(165.21, 86.70) --
	(171.89, 87.80) --
	(171.89, 88.28) --
	(165.21, 87.46) --
	(158.53, 89.55) --
	(151.84, 90.12) --
	(145.16, 90.37) --
	(138.48, 90.34) --
	(131.79, 90.48) --
	(125.11, 90.32) --
	(118.43, 88.68) --
	(111.75, 85.90) --
	(105.06, 84.58) --
	( 98.38, 83.82) --
	( 91.70, 83.06) --
	( 85.02, 82.46) --
	( 78.33, 82.34) --
	( 71.65, 82.44) --
	( 64.97, 81.92) --
	( 58.28, 82.23) --
	( 51.60, 84.05) --
	( 44.92, 84.85) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 84.06) --
	( 51.60, 82.79) --
	( 58.28, 79.03) --
	( 64.97, 79.25) --
	( 71.65, 81.43) --
	( 78.33, 81.64) --
	( 85.02, 81.75) --
	( 91.70, 82.24) --
	( 98.38, 82.78) --
	(105.06, 83.59) --
	(111.75, 84.50) --
	(118.43, 86.91) --
	(125.11, 88.97) --
	(131.79, 89.49) --
	(138.48, 89.10) --
	(145.16, 88.82) --
	(151.84, 89.20) --
	(158.53, 88.71) --
	(165.21, 87.08) --
	(171.89, 88.04);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 83.22) --
	( 51.60, 79.30) --
	( 58.28, 77.56) --
	( 64.97, 76.97) --
	( 71.65, 76.00) --
	( 78.33, 74.42) --
	( 85.02, 72.68) --
	( 91.70, 70.71) --
	( 98.38, 69.07) --
	(105.06, 66.87) --
	(111.75, 63.93) --
	(118.43, 61.24) --
	(125.11, 60.06) --
	(131.79, 58.90) --
	(138.48, 57.66) --
	(145.16, 56.01) --
	(151.84, 53.63) --
	(158.53, 52.38) --
	(165.21, 53.48) --
	(171.89, 52.06) --
	(171.89, 53.98) --
	(165.21, 55.47) --
	(158.53, 55.09) --
	(151.84, 56.22) --
	(145.16, 57.43) --
	(138.48, 58.57) --
	(131.79, 59.55) --
	(125.11, 60.49) --
	(118.43, 63.31) --
	(111.75, 66.58) --
	(105.06, 69.29) --
	( 98.38, 70.97) --
	( 91.70, 72.61) --
	( 85.02, 75.15) --
	( 78.33, 77.19) --
	( 71.65, 78.99) --
	( 64.97, 79.62) --
	( 58.28, 80.88) --
	( 51.60, 83.59) --
	( 44.92, 85.03) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 84.30) --
	( 51.60, 82.17) --
	( 58.28, 78.34) --
	( 64.97, 77.87) --
	( 71.65, 77.67) --
	( 78.33, 76.05) --
	( 85.02, 73.96) --
	( 91.70, 71.63) --
	( 98.38, 70.03) --
	(105.06, 68.08) --
	(111.75, 65.45) --
	(118.43, 61.43) --
	(125.11, 60.35) --
	(131.79, 59.27) --
	(138.48, 58.21) --
	(145.16, 56.79) --
	(151.84, 55.10) --
	(158.53, 54.76) --
	(165.21, 54.92) --
	(171.89, 53.07);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 83.35) --
	( 51.60, 79.59) --
	( 58.28, 77.97) --
	( 64.97, 77.73) --
	( 71.65, 77.51) --
	( 78.33, 77.34) --
	( 85.02, 76.99) --
	( 91.70, 76.42) --
	( 98.38, 75.77) --
	(105.06, 74.96) --
	(111.75, 74.03) --
	(118.43, 73.58) --
	(125.11, 73.48) --
	(131.79, 73.03) --
	(138.48, 71.89) --
	(145.16, 70.74) --
	(151.84, 69.66) --
	(158.53, 69.20) --
	(165.21, 69.88) --
	(171.89, 69.58) --
	(171.89, 70.69) --
	(165.21, 71.00) --
	(158.53, 71.86) --
	(151.84, 72.63) --
	(145.16, 73.32) --
	(138.48, 73.86) --
	(131.79, 74.34) --
	(125.11, 74.81) --
	(118.43, 75.12) --
	(111.75, 75.63) --
	(105.06, 76.29) --
	( 98.38, 76.73) --
	( 91.70, 77.37) --
	( 85.02, 78.43) --
	( 78.33, 79.55) --
	( 71.65, 80.57) --
	( 64.97, 80.71) --
	( 58.28, 81.53) --
	( 51.60, 83.90) --
	( 44.92, 84.57) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 84.57) --
	( 51.60, 82.58) --
	( 58.28, 77.99) --
	( 64.97, 77.76) --
	( 71.65, 79.53) --
	( 78.33, 78.79) --
	( 85.02, 77.74) --
	( 91.70, 76.76) --
	( 98.38, 76.40) --
	(105.06, 75.78) --
	(111.75, 74.84) --
	(118.43, 74.39) --
	(125.11, 74.28) --
	(131.79, 73.91) --
	(138.48, 73.10) --
	(145.16, 72.36) --
	(151.84, 71.91) --
	(158.53, 71.51) --
	(165.21, 70.63) --
	(171.89, 70.19);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84, 84.57) -- (176.97, 84.57);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 69.22) -- ( 60.01, 69.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 60.26) -- ( 60.01, 60.26);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 51.29) -- ( 60.01, 51.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 66.65) {Type 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 57.69) {Type 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 48.72) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 42.33) --
	(403.74, 42.33) --
	(403.74,108.41) --
	(266.61,108.41) --
	(266.61, 42.33);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17, 18.43) {Heterogeneity index $\delta_l$ for the agent};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,  10) { size parameter};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (266.61,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (261.63, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 75.37) -- (261.63, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,105.96) -- (261.63,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (398.66, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (271.69, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.52, 42.33) -- (338.52, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.66, 42.33) -- (398.66, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (271.69, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (338.52, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.66, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] (266.61, 42.33) rectangle (403.74,108.41);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69, 83.35) --
	(278.37, 79.35) --
	(285.05, 78.05) --
	(291.74, 77.85) --
	(298.42, 80.26) --
	(305.10, 80.78) --
	(311.79, 81.09) --
	(318.47, 81.29) --
	(325.15, 81.39) --
	(331.83, 81.41) --
	(338.52, 81.48) --
	(345.20, 81.61) --
	(351.88, 81.73) --
	(358.56, 81.98) --
	(365.25, 82.31) --
	(371.93, 82.90) --
	(378.61, 83.80) --
	(385.30, 85.17) --
	(391.98, 87.24) --
	(398.66, 89.64) --
	(398.66, 90.04) --
	(391.98, 87.83) --
	(385.30, 85.66) --
	(378.61, 84.24) --
	(371.93, 83.37) --
	(365.25, 82.86) --
	(358.56, 82.49) --
	(351.88, 82.26) --
	(345.20, 82.12) --
	(338.52, 82.02) --
	(331.83, 81.98) --
	(325.15, 82.01) --
	(318.47, 81.98) --
	(311.79, 82.01) --
	(305.10, 81.99) --
	(298.42, 81.93) --
	(291.74, 80.58) --
	(285.05, 81.37) --
	(278.37, 84.25) --
	(271.69, 84.57) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69, 84.56) --
	(278.37, 82.93) --
	(285.05, 78.29) --
	(291.74, 78.21) --
	(298.42, 81.25) --
	(305.10, 81.45) --
	(311.79, 81.57) --
	(318.47, 81.65) --
	(325.15, 81.68) --
	(331.83, 81.69) --
	(338.52, 81.75) --
	(345.20, 81.86) --
	(351.88, 82.01) --
	(358.56, 82.23) --
	(365.25, 82.61) --
	(371.93, 83.15) --
	(378.61, 84.02) --
	(385.30, 85.40) --
	(391.98, 87.53) --
	(398.66, 89.82);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61, 84.56) -- (403.74, 84.56);
\end{scope}
\end{tikzpicture}


==> Figures/fig5.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-14 01:23:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 42.00) --
	(176.61, 42.00) --
	(176.61,128.99) --
	( 40.20,128.99) --
	( 40.20, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,140.89) {\bfseries Model $M_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.20, 85.50) {Lane order parameter $\Phi_L$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 40.20,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 34.20, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 81.02) -- ( 34.20, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,116.82) -- ( 34.20,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- (171.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- ( 45.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 42.00) -- (111.73, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 42.00) -- (171.56, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.25, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.73, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.56, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] ( 40.20, 42.00) rectangle (176.61,128.99);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 51.24) --
	( 51.90, 51.09) --
	( 58.55, 51.16) --
	( 65.20, 51.22) --
	( 71.84, 51.42) --
	( 78.49, 50.92) --
	( 85.14, 50.74) --
	( 91.79, 50.81) --
	( 98.43, 51.18) --
	(105.08, 51.43) --
	(111.73, 52.26) --
	(118.38, 53.31) --
	(125.02, 55.93) --
	(131.67, 60.03) --
	(138.32, 69.53) --
	(144.97, 84.62) --
	(151.61, 95.49) --
	(158.26, 97.72) --
	(164.91, 99.60) --
	(171.56,100.67) --
	(171.56,108.90) --
	(164.91,108.15) --
	(158.26,107.75) --
	(151.61,106.19) --
	(144.97, 98.46) --
	(138.32, 82.28) --
	(131.67, 69.06) --
	(125.02, 62.68) --
	(118.38, 58.92) --
	(111.73, 57.53) --
	(105.08, 57.14) --
	( 98.43, 57.14) --
	( 91.79, 56.60) --
	( 85.14, 56.75) --
	( 78.49, 56.67) --
	( 71.84, 56.88) --
	( 65.20, 57.07) --
	( 58.55, 57.36) --
	( 51.90, 57.11) --
	( 45.25, 58.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.25, 54.27) --
	( 51.90, 54.02) --
	( 58.55, 53.76) --
	( 65.20, 53.79) --
	( 71.84, 53.92) --
	( 78.49, 53.58) --
	( 85.14, 53.23) --
	( 91.79, 53.60) --
	( 98.43, 53.70) --
	(105.08, 54.02) --
	(111.73, 54.41) --
	(118.38, 55.88) --
	(125.02, 58.85) --
	(131.67, 64.24) --
	(138.32, 75.55) --
	(144.97, 91.78) --
	(151.61,100.68) --
	(158.26,102.77) --
	(164.91,104.13) --
	(171.56,105.22);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 50.09) --
	( 51.90, 49.88) --
	( 58.55, 50.09) --
	( 65.20, 50.21) --
	( 71.84, 50.73) --
	( 78.49, 50.35) --
	( 85.14, 49.80) --
	( 91.79, 50.01) --
	( 98.43, 49.98) --
	(105.08, 50.76) --
	(111.73, 51.75) --
	(118.38, 53.20) --
	(125.02, 56.11) --
	(131.67, 62.39) --
	(138.32, 79.77) --
	(144.97,108.18) --
	(151.61,117.08) --
	(158.26,116.90) --
	(164.91,117.06) --
	(171.56,117.72) --
	(171.56,123.62) --
	(164.91,123.48) --
	(158.26,123.51) --
	(151.61,124.48) --
	(144.97,121.08) --
	(138.32,103.59) --
	(131.67, 74.96) --
	(125.02, 64.70) --
	(118.38, 59.37) --
	(111.73, 57.31) --
	(105.08, 56.72) --
	( 98.43, 56.17) --
	( 91.79, 55.79) --
	( 85.14, 56.02) --
	( 78.49, 56.32) --
	( 71.84, 56.45) --
	( 65.20, 56.12) --
	( 58.55, 56.45) --
	( 51.90, 56.27) --
	( 45.25, 58.83) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 45.25, 53.91) --
	( 51.90, 52.95) --
	( 58.55, 52.81) --
	( 65.20, 53.01) --
	( 71.84, 53.24) --
	( 78.49, 52.87) --
	( 85.14, 52.54) --
	( 91.79, 52.51) --
	( 98.43, 52.52) --
	(105.08, 53.30) --
	(111.73, 54.18) --
	(118.38, 55.56) --
	(125.02, 59.41) --
	(131.67, 67.81) --
	(138.32, 89.64) --
	(144.97,116.46) --
	(151.61,121.61) --
	(158.26,120.89) --
	(164.91,121.04) --
	(171.56,121.07);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] ( 45.25, 49.73) --
	( 51.90, 48.40) --
	( 58.55, 48.82) --
	( 65.20, 49.13) --
	( 71.84, 49.41) --
	( 78.49, 48.90) --
	( 85.14, 48.47) --
	( 91.79, 48.99) --
	( 98.43, 49.95) --
	(105.08, 50.57) --
	(111.73, 51.40) --
	(118.38, 53.12) --
	(125.02, 56.63) --
	(131.67, 64.44) --
	(138.32,113.79) --
	(144.97,123.62) --
	(151.61,124.08) --
	(158.26,122.69) --
	(164.91,122.29) --
	(171.56,123.03) --
	(171.56,125.85) --
	(164.91,125.85) --
	(158.26,125.85) --
	(151.61,125.85) --
	(144.97,125.85) --
	(138.32,123.12) --
	(131.67, 86.28) --
	(125.02, 66.36) --
	(118.38, 59.61) --
	(111.73, 57.38) --
	(105.08, 56.27) --
	( 98.43, 56.52) --
	( 91.79, 55.54) --
	( 85.14, 55.33) --
	( 78.49, 55.50) --
	( 71.84, 55.70) --
	( 65.20, 55.06) --
	( 58.55, 55.59) --
	( 51.90, 55.42) --
	( 45.25, 58.85) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 45.25, 53.86) --
	( 51.90, 51.57) --
	( 58.55, 51.70) --
	( 65.20, 52.00) --
	( 71.84, 52.37) --
	( 78.49, 51.92) --
	( 85.14, 51.90) --
	( 91.79, 51.96) --
	( 98.43, 52.80) --
	(105.08, 53.01) --
	(111.73, 54.08) --
	(118.38, 55.87) --
	(125.02, 60.12) --
	(131.67, 72.72) --
	(138.32,118.77) --
	(144.97,125.54) --
	(151.61,125.58) --
	(158.26,125.32) --
	(164.91,125.24) --
	(171.56,125.29);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 49.73) --
	( 51.90, 48.11) --
	( 58.55, 47.36) --
	( 65.20, 47.78) --
	( 71.84, 48.84) --
	( 78.49, 48.13) --
	( 85.14, 47.90) --
	( 91.79, 48.72) --
	( 98.43, 49.43) --
	(105.08, 50.62) --
	(111.73, 51.73) --
	(118.38, 53.11) --
	(125.02, 56.64) --
	(131.67, 65.87) --
	(138.32,117.62) --
	(144.97,124.62) --
	(151.61,124.85) --
	(158.26,124.24) --
	(164.91,124.44) --
	(171.56,124.49) --
	(171.56,125.85) --
	(164.91,125.85) --
	(158.26,125.85) --
	(151.61,125.85) --
	(144.97,125.85) --
	(138.32,125.74) --
	(131.67,104.66) --
	(125.02, 66.60) --
	(118.38, 59.27) --
	(111.73, 57.46) --
	(105.08, 56.58) --
	( 98.43, 56.24) --
	( 91.79, 55.80) --
	( 85.14, 55.93) --
	( 78.49, 55.35) --
	( 71.84, 55.51) --
	( 65.20, 55.12) --
	( 58.55, 54.54) --
	( 51.90, 55.39) --
	( 45.25, 58.21) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 45.25, 53.76) --
	( 51.90, 51.30) --
	( 58.55, 50.97) --
	( 65.20, 51.19) --
	( 71.84, 52.20) --
	( 78.49, 51.60) --
	( 85.14, 51.54) --
	( 91.79, 51.88) --
	( 98.43, 52.50) --
	(105.08, 52.94) --
	(111.73, 54.11) --
	(118.38, 55.69) --
	(125.02, 60.09) --
	(131.67, 76.07) --
	(138.32,122.15) --
	(144.97,125.85) --
	(151.61,125.85) --
	(158.26,125.84) --
	(164.91,125.81) --
	(171.56,125.83);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 49.78) --
	( 51.90, 46.41) --
	( 58.55, 46.10) --
	( 65.20, 46.24) --
	( 71.84, 47.35) --
	( 78.49, 46.85) --
	( 85.14, 47.02) --
	( 91.79, 48.13) --
	( 98.43, 49.49) --
	(105.08, 50.89) --
	(111.73, 51.56) --
	(118.38, 53.35) --
	(125.02, 56.48) --
	(131.67, 68.40) --
	(138.32,120.49) --
	(144.97,125.02) --
	(151.61,125.79) --
	(158.26,125.67) --
	(164.91,125.69) --
	(171.56,125.69) --
	(171.56,125.85) --
	(164.91,125.85) --
	(158.26,125.85) --
	(151.61,125.85) --
	(144.97,125.85) --
	(138.32,125.85) --
	(131.67,112.04) --
	(125.02, 66.50) --
	(118.38, 59.97) --
	(111.73, 57.77) --
	(105.08, 57.03) --
	( 98.43, 57.49) --
	( 91.79, 57.55) --
	( 85.14, 55.17) --
	( 78.49, 55.12) --
	( 71.84, 55.04) --
	( 65.20, 53.57) --
	( 58.55, 53.51) --
	( 51.90, 54.16) --
	( 45.25, 58.65) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 45.25, 53.55) --
	( 51.90, 50.03) --
	( 58.55, 49.45) --
	( 65.20, 49.70) --
	( 71.84, 51.21) --
	( 78.49, 50.41) --
	( 85.14, 50.69) --
	( 91.79, 52.12) --
	( 98.43, 52.59) --
	(105.08, 53.33) --
	(111.73, 53.86) --
	(118.38, 55.90) --
	(125.02, 60.19) --
	(131.67, 82.59) --
	(138.32,123.85) --
	(144.97,125.85) --
	(151.61,125.85) --
	(158.26,125.85) --
	(164.91,125.85) --
	(171.56,125.85);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.50,112.19) -- ( 59.10,112.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 46.50,103.79) -- ( 59.10,103.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 46.50, 95.39) -- ( 59.10, 95.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 46.50, 86.99) -- ( 59.10, 86.99);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 46.50, 78.59) -- ( 59.10, 78.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 68.37,120.59) {$t_0$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,109.78) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,101.38) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 92.98) {600};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 84.58) {1200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 76.18) {3000~~~~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 42.00) --
	(403.62, 42.00) --
	(403.62,128.99) --
	(267.21,128.99) --
	(267.21, 42.00);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,140.89) {\bfseries Model $M_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (237.21, 85.50) {Band order parameter $\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (267.21,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (261.21, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 81.02) -- (261.21, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,116.82) -- (261.21,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (398.57, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (272.26, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.74, 42.00) -- (338.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.57, 42.00) -- (398.57, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.26, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.74, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (398.57, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] (267.21, 42.00) rectangle (403.62,128.99);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] (272.26, 53.62) --
	(278.91, 53.53) --
	(285.56, 53.33) --
	(292.21, 53.52) --
	(298.85, 53.56) --
	(305.50, 54.29) --
	(312.15, 54.96) --
	(318.80, 56.08) --
	(325.44, 57.11) --
	(332.09, 59.31) --
	(338.74, 62.57) --
	(345.39, 69.44) --
	(352.03, 84.29) --
	(358.68, 96.14) --
	(365.33,103.41) --
	(371.98,106.06) --
	(378.62,108.58) --
	(385.27,108.83) --
	(391.92,108.62) --
	(398.57,108.36) --
	(398.57,118.59) --
	(391.92,118.39) --
	(385.27,118.39) --
	(378.62,117.41) --
	(371.98,115.68) --
	(365.33,113.80) --
	(358.68,109.15) --
	(352.03,102.75) --
	(345.39, 94.58) --
	(338.74, 84.56) --
	(332.09, 77.53) --
	(325.44, 71.47) --
	(318.80, 68.17) --
	(312.15, 64.50) --
	(305.50, 62.28) --
	(298.85, 60.71) --
	(292.21, 58.78) --
	(285.56, 57.79) --
	(278.91, 57.34) --
	(272.26, 57.25) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.26, 55.28) --
	(278.91, 55.29) --
	(285.56, 55.28) --
	(292.21, 55.63) --
	(298.85, 56.73) --
	(305.50, 57.44) --
	(312.15, 58.92) --
	(318.80, 61.01) --
	(325.44, 62.79) --
	(332.09, 67.15) --
	(338.74, 72.45) --
	(345.39, 84.03) --
	(352.03, 94.38) --
	(358.68,103.70) --
	(365.33,109.34) --
	(371.98,111.58) --
	(378.62,113.73) --
	(385.27,114.60) --
	(391.92,114.82) --
	(398.57,115.03);

\path[fill=fillColor,fill opacity=0.05] (272.26, 53.21) --
	(278.91, 53.29) --
	(285.56, 53.69) --
	(292.21, 53.72) --
	(298.85, 54.26) --
	(305.50, 55.76) --
	(312.15, 57.00) --
	(318.80, 58.80) --
	(325.44, 61.93) --
	(332.09, 69.57) --
	(338.74, 83.05) --
	(345.39,113.31) --
	(352.03,123.84) --
	(358.68,124.81) --
	(365.33,124.85) --
	(371.98,125.78) --
	(378.62,125.85) --
	(385.27,125.79) --
	(391.92,125.43) --
	(398.57,125.65) --
	(398.57,125.85) --
	(391.92,125.85) --
	(385.27,125.85) --
	(378.62,125.85) --
	(371.98,125.85) --
	(365.33,125.85) --
	(358.68,125.85) --
	(352.03,125.70) --
	(345.39,124.67) --
	(338.74,120.01) --
	(332.09,109.57) --
	(325.44, 95.42) --
	(318.80, 85.97) --
	(312.15, 77.28) --
	(305.50, 71.27) --
	(298.85, 65.09) --
	(292.21, 61.17) --
	(285.56, 58.35) --
	(278.91, 57.40) --
	(272.26, 57.46) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (272.26, 55.18) --
	(278.91, 55.17) --
	(285.56, 55.64) --
	(292.21, 56.43) --
	(298.85, 58.22) --
	(305.50, 61.84) --
	(312.15, 64.88) --
	(318.80, 69.48) --
	(325.44, 75.56) --
	(332.09, 90.69) --
	(338.74,107.45) --
	(345.39,122.59) --
	(352.03,124.85) --
	(358.68,125.59) --
	(365.33,125.85) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] (272.26, 53.18) --
	(278.91, 53.23) --
	(285.56, 53.04) --
	(292.21, 53.42) --
	(298.85, 55.01) --
	(305.50, 56.44) --
	(312.15, 59.75) --
	(318.80, 66.62) --
	(325.44, 89.06) --
	(332.09,122.08) --
	(338.74,124.85) --
	(345.39,124.85) --
	(352.03,124.85) --
	(358.68,124.85) --
	(365.33,125.80) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85) --
	(398.57,125.85) --
	(391.92,125.85) --
	(385.27,125.85) --
	(378.62,125.85) --
	(371.98,125.85) --
	(365.33,125.85) --
	(358.68,125.85) --
	(352.03,125.85) --
	(345.39,125.85) --
	(338.74,125.85) --
	(332.09,125.85) --
	(325.44,124.85) --
	(318.80,114.94) --
	(312.15, 88.90) --
	(305.50, 74.55) --
	(298.85, 69.90) --
	(292.21, 60.77) --
	(285.56, 58.76) --
	(278.91, 57.56) --
	(272.26, 58.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (272.26, 55.62) --
	(278.91, 55.29) --
	(285.56, 55.45) --
	(292.21, 56.35) --
	(298.85, 60.97) --
	(305.50, 62.92) --
	(312.15, 71.14) --
	(318.80, 87.57) --
	(325.44,117.48) --
	(332.09,124.85) --
	(338.74,125.85) --
	(345.39,125.85) --
	(352.03,125.85) --
	(358.68,125.85) --
	(365.33,125.85) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] (272.26, 52.94) --
	(278.91, 53.09) --
	(285.56, 52.81) --
	(292.21, 53.01) --
	(298.85, 54.48) --
	(305.50, 56.25) --
	(312.15, 59.46) --
	(318.80, 69.47) --
	(325.44,104.08) --
	(332.09,124.85) --
	(338.74,124.85) --
	(345.39,124.85) --
	(352.03,124.85) --
	(358.68,124.85) --
	(365.33,124.85) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85) --
	(398.57,125.85) --
	(391.92,125.85) --
	(385.27,125.85) --
	(378.62,125.85) --
	(371.98,125.85) --
	(365.33,125.85) --
	(358.68,125.85) --
	(352.03,125.85) --
	(345.39,125.85) --
	(338.74,125.85) --
	(332.09,125.85) --
	(325.44,125.85) --
	(318.80,122.35) --
	(312.15, 88.81) --
	(305.50, 76.94) --
	(298.85, 68.69) --
	(292.21, 60.63) --
	(285.56, 57.96) --
	(278.91, 57.77) --
	(272.26, 58.19) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (272.26, 55.41) --
	(278.91, 55.19) --
	(285.56, 55.47) --
	(292.21, 56.21) --
	(298.85, 59.99) --
	(305.50, 63.70) --
	(312.15, 70.13) --
	(318.80, 91.25) --
	(325.44,124.85) --
	(332.09,125.85) --
	(338.74,125.85) --
	(345.39,125.85) --
	(352.03,125.85) --
	(358.68,125.85) --
	(365.33,125.85) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85);

\path[fill=fillColor,fill opacity=0.05] (272.26, 53.01) --
	(278.91, 52.92) --
	(285.56, 52.74) --
	(292.21, 52.78) --
	(298.85, 54.24) --
	(305.50, 56.23) --
	(312.15, 58.84) --
	(318.80, 76.45) --
	(325.44,124.85) --
	(332.09,125.85) --
	(338.74,125.85) --
	(345.39,124.85) --
	(352.03,124.85) --
	(358.68,124.85) --
	(365.33,125.85) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85) --
	(398.57,125.85) --
	(391.92,125.85) --
	(385.27,125.85) --
	(378.62,125.85) --
	(371.98,125.85) --
	(365.33,125.85) --
	(358.68,125.85) --
	(352.03,125.85) --
	(345.39,125.85) --
	(338.74,125.85) --
	(332.09,125.85) --
	(325.44,125.85) --
	(318.80,125.85) --
	(312.15, 84.73) --
	(305.50, 72.20) --
	(298.85, 65.13) --
	(292.21, 59.43) --
	(285.56, 58.04) --
	(278.91, 58.14) --
	(272.26, 58.13) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (272.26, 55.58) --
	(278.91, 55.53) --
	(285.56, 55.01) --
	(292.21, 55.79) --
	(298.85, 58.53) --
	(305.50, 61.85) --
	(312.15, 68.84) --
	(318.80,111.14) --
	(325.44,125.85) --
	(332.09,125.85) --
	(338.74,125.85) --
	(345.39,125.85) --
	(352.03,125.85) --
	(358.68,125.85) --
	(365.33,125.85) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (365.24, 84.00) -- (377.84, 84.00);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (365.24, 75.60) -- (377.84, 75.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (365.24, 67.20) -- (377.84, 67.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (365.24, 58.80) -- (377.84, 58.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (365.24, 50.40) -- (377.84, 50.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (381.28, 92.40) {$t_0$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 81.59) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 73.19) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 64.79) {600};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 56.39) {1200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 47.99) {3000~~};
\end{scope}
\end{tikzpicture}
\smallskip


==> Figures/fig6.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-14 01:23:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 42.00) --
	(176.61, 42.00) --
	(176.61,128.99) --
	( 40.20,128.99) --
	( 40.20, 42.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,140.89) {\bfseries Model $M_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.20, 85.50) {Lane order parameter $\Phi_L$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 40.20,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 34.20, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 81.02) -- ( 34.20, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,116.82) -- ( 34.20,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- (171.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- ( 45.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 42.00) -- (111.73, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 42.00) -- (171.56, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.25, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.73, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.56, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] ( 40.20, 42.00) rectangle (176.61,128.99);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] ( 45.25, 49.73) --
	( 51.90, 48.40) --
	( 58.55, 48.82) --
	( 65.20, 49.13) --
	( 71.84, 49.41) --
	( 78.49, 48.90) --
	( 85.14, 48.47) --
	( 91.79, 48.99) --
	( 98.43, 49.95) --
	(105.08, 50.57) --
	(111.73, 51.40) --
	(118.38, 53.12) --
	(125.02, 56.63) --
	(131.67, 64.44) --
	(138.32,113.79) --
	(144.97,123.62) --
	(151.61,124.08) --
	(158.26,122.69) --
	(164.91,122.29) --
	(171.56,123.03) --
	(171.56,125.85) --
	(164.91,125.85) --
	(158.26,125.85) --
	(151.61,125.85) --
	(144.97,125.85) --
	(138.32,123.12) --
	(131.67, 86.28) --
	(125.02, 66.36) --
	(118.38, 59.61) --
	(111.73, 57.38) --
	(105.08, 56.27) --
	( 98.43, 56.52) --
	( 91.79, 55.54) --
	( 85.14, 55.33) --
	( 78.49, 55.50) --
	( 71.84, 55.70) --
	( 65.20, 55.06) --
	( 58.55, 55.59) --
	( 51.90, 55.42) --
	( 45.25, 58.85) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 45.25, 53.86) --
	( 51.90, 51.57) --
	( 58.55, 51.70) --
	( 65.20, 52.00) --
	( 71.84, 52.37) --
	( 78.49, 51.92) --
	( 85.14, 51.90) --
	( 91.79, 51.96) --
	( 98.43, 52.80) --
	(105.08, 53.01) --
	(111.73, 54.08) --
	(118.38, 55.87) --
	(125.02, 60.12) --
	(131.67, 72.72) --
	(138.32,118.77) --
	(144.97,125.54) --
	(151.61,125.58) --
	(158.26,125.32) --
	(164.91,125.24) --
	(171.56,125.29);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 52.70) --
	( 51.90, 52.49) --
	( 58.55, 52.28) --
	( 65.20, 52.39) --
	( 71.84, 52.59) --
	( 78.49, 53.19) --
	( 85.14, 53.52) --
	( 91.79, 54.27) --
	( 98.43, 54.86) --
	(105.08, 55.64) --
	(111.73, 56.70) --
	(118.38, 58.58) --
	(125.02, 60.86) --
	(131.67, 65.96) --
	(138.32, 74.03) --
	(144.97, 88.60) --
	(151.61, 95.67) --
	(158.26, 95.18) --
	(164.91, 95.19) --
	(171.56, 96.64) --
	(171.56,111.12) --
	(164.91,109.67) --
	(158.26,109.44) --
	(151.61,110.90) --
	(144.97,105.77) --
	(138.32, 87.97) --
	(131.67, 75.10) --
	(125.02, 68.09) --
	(118.38, 64.25) --
	(111.73, 62.18) --
	(105.08, 60.96) --
	( 98.43, 59.58) --
	( 91.79, 59.01) --
	( 85.14, 58.34) --
	( 78.49, 57.64) --
	( 71.84, 56.99) --
	( 65.20, 56.42) --
	( 58.55, 56.64) --
	( 51.90, 56.92) --
	( 45.25, 57.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.25, 55.09) --
	( 51.90, 54.48) --
	( 58.55, 54.23) --
	( 65.20, 54.35) --
	( 71.84, 54.52) --
	( 78.49, 55.19) --
	( 85.14, 55.72) --
	( 91.79, 56.42) --
	( 98.43, 56.89) --
	(105.08, 58.10) --
	(111.73, 59.13) --
	(118.38, 61.22) --
	(125.02, 64.47) --
	(131.67, 69.99) --
	(138.32, 80.15) --
	(144.97, 96.90) --
	(151.61,103.56) --
	(158.26,102.34) --
	(164.91,102.13) --
	(171.56,103.59);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 53.77) --
	( 51.90, 54.05) --
	( 58.55, 54.05) --
	( 65.20, 54.11) --
	( 71.84, 54.56) --
	( 78.49, 54.90) --
	( 85.14, 55.30) --
	( 91.79, 55.95) --
	( 98.43, 56.34) --
	(105.08, 57.16) --
	(111.73, 58.15) --
	(118.38, 59.19) --
	(125.02, 60.66) --
	(131.67, 61.74) --
	(138.32, 63.15) --
	(144.97, 64.49) --
	(151.61, 65.25) --
	(158.26, 65.43) --
	(164.91, 65.96) --
	(171.56, 65.99) --
	(171.56, 72.31) --
	(164.91, 72.43) --
	(158.26, 71.61) --
	(151.61, 71.96) --
	(144.97, 70.79) --
	(138.32, 68.55) --
	(131.67, 66.97) --
	(125.02, 65.04) --
	(118.38, 63.82) --
	(111.73, 62.16) --
	(105.08, 60.99) --
	( 98.43, 60.22) --
	( 91.79, 59.30) --
	( 85.14, 58.85) --
	( 78.49, 58.21) --
	( 71.84, 57.81) --
	( 65.20, 57.28) --
	( 58.55, 57.33) --
	( 51.90, 57.41) --
	( 45.25, 57.36) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 45.25, 55.33) --
	( 51.90, 55.51) --
	( 58.55, 55.47) --
	( 65.20, 55.56) --
	( 71.84, 56.02) --
	( 78.49, 56.42) --
	( 85.14, 56.83) --
	( 91.79, 57.53) --
	( 98.43, 58.15) --
	(105.08, 59.01) --
	(111.73, 60.03) --
	(118.38, 61.32) --
	(125.02, 62.55) --
	(131.67, 64.21) --
	(138.32, 65.63) --
	(144.97, 67.18) --
	(151.61, 67.82) --
	(158.26, 68.07) --
	(164.91, 68.73) --
	(171.56, 68.61);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 55.31) --
	( 51.90, 55.37) --
	( 58.55, 55.40) --
	( 65.20, 55.34) --
	( 71.84, 55.44) --
	( 78.49, 55.46) --
	( 85.14, 55.47) --
	( 91.79, 55.55) --
	( 98.43, 55.74) --
	(105.08, 55.70) --
	(111.73, 55.76) --
	(118.38, 55.95) --
	(125.02, 56.05) --
	(131.67, 56.06) --
	(138.32, 56.15) --
	(144.97, 56.29) --
	(151.61, 56.35) --
	(158.26, 56.36) --
	(164.91, 56.55) --
	(171.56, 56.65) --
	(171.56, 58.14) --
	(164.91, 58.08) --
	(158.26, 57.88) --
	(151.61, 57.87) --
	(144.97, 57.70) --
	(138.32, 57.66) --
	(131.67, 57.56) --
	(125.02, 57.60) --
	(118.38, 57.29) --
	(111.73, 57.20) --
	(105.08, 57.19) --
	( 98.43, 57.10) --
	( 91.79, 56.95) --
	( 85.14, 57.00) --
	( 78.49, 56.96) --
	( 71.84, 56.80) --
	( 65.20, 56.75) --
	( 58.55, 56.75) --
	( 51.90, 56.83) --
	( 45.25, 56.72) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 45.25, 55.98) --
	( 51.90, 56.05) --
	( 58.55, 56.01) --
	( 65.20, 56.01) --
	( 71.84, 56.08) --
	( 78.49, 56.17) --
	( 85.14, 56.16) --
	( 91.79, 56.19) --
	( 98.43, 56.34) --
	(105.08, 56.40) --
	(111.73, 56.40) --
	(118.38, 56.56) --
	(125.02, 56.70) --
	(131.67, 56.73) --
	(138.32, 56.85) --
	(144.97, 56.95) --
	(151.61, 57.02) --
	(158.26, 57.05) --
	(164.91, 57.25) --
	(171.56, 57.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 46.50,112.19) -- ( 59.10,112.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.50,103.79) -- ( 59.10,103.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 46.50, 95.39) -- ( 59.10, 95.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 46.50, 86.99) -- ( 59.10, 86.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 62.35,120.59) {$\sigma$ (m/s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,109.78) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,101.38) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 92.98) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 84.58) {0.5~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 42.00) --
	(403.62, 42.00) --
	(403.62,128.99) --
	(267.21,128.99) --
	(267.21, 42.00);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,140.89) {\bfseries Model $M_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (237.21, 85.50) {Band order parameter $\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (267.21,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (261.21, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 81.02) -- (261.21, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,116.82) -- (261.21,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (398.57, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (272.26, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.74, 42.00) -- (338.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.57, 42.00) -- (398.57, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.26, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.74, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (398.57, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] (267.21, 42.00) rectangle (403.62,128.99);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] (272.26, 53.18) --
	(278.91, 53.23) --
	(285.56, 53.04) --
	(292.21, 53.42) --
	(298.85, 55.01) --
	(305.50, 56.44) --
	(312.15, 59.75) --
	(318.80, 66.62) --
	(325.44, 89.06) --
	(332.09,122.08) --
	(338.74,124.85) --
	(345.39,124.85) --
	(352.03,124.85) --
	(358.68,124.85) --
	(365.33,125.80) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85) --
	(398.57,125.85) --
	(391.92,125.85) --
	(385.27,125.85) --
	(378.62,125.85) --
	(371.98,125.85) --
	(365.33,125.85) --
	(358.68,125.85) --
	(352.03,125.85) --
	(345.39,125.85) --
	(338.74,125.85) --
	(332.09,125.85) --
	(325.44,124.85) --
	(318.80,114.94) --
	(312.15, 88.90) --
	(305.50, 74.55) --
	(298.85, 69.90) --
	(292.21, 60.77) --
	(285.56, 58.76) --
	(278.91, 57.56) --
	(272.26, 58.40) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (272.26, 55.62) --
	(278.91, 55.29) --
	(285.56, 55.45) --
	(292.21, 56.35) --
	(298.85, 60.97) --
	(305.50, 62.92) --
	(312.15, 71.14) --
	(318.80, 87.57) --
	(325.44,117.48) --
	(332.09,124.85) --
	(338.74,125.85) --
	(345.39,125.85) --
	(352.03,125.85) --
	(358.68,125.85) --
	(365.33,125.85) --
	(371.98,125.85) --
	(378.62,125.85) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] (272.26, 52.47) --
	(278.91, 53.35) --
	(285.56, 54.43) --
	(292.21, 57.12) --
	(298.85, 64.33) --
	(305.50, 84.73) --
	(312.15,105.96) --
	(318.80,117.15) --
	(325.44,123.25) --
	(332.09,124.96) --
	(338.74,125.25) --
	(345.39,125.36) --
	(352.03,125.39) --
	(358.68,125.47) --
	(365.33,125.59) --
	(371.98,125.70) --
	(378.62,125.80) --
	(385.27,125.84) --
	(391.92,125.85) --
	(398.57,125.85) --
	(398.57,125.85) --
	(391.92,125.85) --
	(385.27,125.85) --
	(378.62,125.84) --
	(371.98,125.82) --
	(365.33,125.76) --
	(358.68,125.70) --
	(352.03,125.65) --
	(345.39,125.62) --
	(338.74,125.56) --
	(332.09,125.42) --
	(325.44,124.96) --
	(318.80,122.47) --
	(312.15,117.07) --
	(305.50,107.29) --
	(298.85, 87.92) --
	(292.21, 69.14) --
	(285.56, 61.45) --
	(278.91, 58.01) --
	(272.26, 56.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.26, 54.15) --
	(278.91, 55.44) --
	(285.56, 57.28) --
	(292.21, 62.43) --
	(298.85, 75.46) --
	(305.50, 99.05) --
	(312.15,113.05) --
	(318.80,120.36) --
	(325.44,124.33) --
	(332.09,125.23) --
	(338.74,125.42) --
	(345.39,125.50) --
	(352.03,125.53) --
	(358.68,125.61) --
	(365.33,125.70) --
	(371.98,125.77) --
	(378.62,125.83) --
	(385.27,125.85) --
	(391.92,125.85) --
	(398.57,125.85);

\path[fill=fillColor,fill opacity=0.05] (272.26, 53.69) --
	(278.91, 54.54) --
	(285.56, 56.88) --
	(292.21, 65.30) --
	(298.85, 89.30) --
	(305.50,108.26) --
	(312.15,116.64) --
	(318.80,121.24) --
	(325.44,123.74) --
	(332.09,124.89) --
	(338.74,125.20) --
	(345.39,125.32) --
	(352.03,125.36) --
	(358.68,125.41) --
	(365.33,125.48) --
	(371.98,125.56) --
	(378.62,125.65) --
	(385.27,125.72) --
	(391.92,125.76) --
	(398.57,125.77) --
	(398.57,125.82) --
	(391.92,125.81) --
	(385.27,125.79) --
	(378.62,125.74) --
	(371.98,125.69) --
	(365.33,125.62) --
	(358.68,125.57) --
	(352.03,125.53) --
	(345.39,125.50) --
	(338.74,125.42) --
	(332.09,125.27) --
	(325.44,124.74) --
	(318.80,123.20) --
	(312.15,120.16) --
	(305.50,115.19) --
	(298.85,105.17) --
	(292.21, 84.42) --
	(285.56, 65.86) --
	(278.91, 59.48) --
	(272.26, 56.77) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (272.26, 55.10) --
	(278.91, 56.57) --
	(285.56, 60.54) --
	(292.21, 74.02) --
	(298.85, 98.94) --
	(305.50,112.29) --
	(312.15,118.58) --
	(318.80,122.33) --
	(325.44,124.33) --
	(332.09,125.11) --
	(338.74,125.32) --
	(345.39,125.41) --
	(352.03,125.45) --
	(358.68,125.50) --
	(365.33,125.56) --
	(371.98,125.63) --
	(378.62,125.70) --
	(385.27,125.76) --
	(391.92,125.78) --
	(398.57,125.80);

\path[fill=fillColor,fill opacity=0.05] (272.26, 55.04) --
	(278.91, 55.64) --
	(285.56, 56.48) --
	(292.21, 57.72) --
	(298.85, 59.69) --
	(305.50, 62.62) --
	(312.15, 69.94) --
	(318.80, 82.22) --
	(325.44, 96.86) --
	(332.09,106.69) --
	(338.74,113.04) --
	(345.39,116.88) --
	(352.03,119.87) --
	(358.68,121.87) --
	(365.33,123.07) --
	(371.98,123.92) --
	(378.62,124.38) --
	(385.27,124.66) --
	(391.92,124.80) --
	(398.57,124.89) --
	(398.57,125.10) --
	(391.92,125.04) --
	(385.27,124.96) --
	(378.62,124.78) --
	(371.98,124.51) --
	(365.33,123.93) --
	(358.68,123.10) --
	(352.03,121.75) --
	(345.39,119.69) --
	(338.74,116.76) --
	(332.09,112.52) --
	(325.44,106.34) --
	(318.80, 97.00) --
	(312.15, 85.09) --
	(305.50, 73.49) --
	(298.85, 65.83) --
	(292.21, 61.98) --
	(285.56, 59.78) --
	(278.91, 58.27) --
	(272.26, 57.09) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (272.26, 56.05) --
	(278.91, 56.91) --
	(285.56, 57.88) --
	(292.21, 59.72) --
	(298.85, 62.28) --
	(305.50, 67.51) --
	(312.15, 77.41) --
	(318.80, 90.37) --
	(325.44,102.61) --
	(332.09,109.87) --
	(338.74,115.02) --
	(345.39,118.55) --
	(352.03,120.77) --
	(358.68,122.61) --
	(365.33,123.57) --
	(371.98,124.26) --
	(378.62,124.60) --
	(385.27,124.82) --
	(391.92,124.93) --
	(398.57,125.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (370.30, 75.60) -- (382.90, 75.60);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (370.30, 67.20) -- (382.90, 67.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (370.30, 58.80) -- (382.90, 58.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (370.30, 50.40) -- (382.90, 50.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (383.81, 84.00) {$\sigma$ (m/s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (389.20, 73.19) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (389.20, 64.79) {0.1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (389.20, 56.39) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (389.20, 47.99) {0.5~~};
\end{scope}
\end{tikzpicture}
\smallskip


==> Figures/sfig1g.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-02-17 23:14:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (484.21,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.86, 36.00) -- (200.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.86, 36.00) -- ( 53.86, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.45, 36.00) -- ( 90.45, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.05, 36.00) -- (127.05, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (163.65, 36.00) -- (163.65, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.25, 36.00) -- (200.25, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 53.86, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.45, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (127.05, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (163.65, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (200.25, 20.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 36.00) --
	(206.10, 36.00) --
	(206.10,132.54) --
	( 48.00,132.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (242.10,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (127.05,  6.00) {Time, s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 25.20, 84.27) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.58) -- ( 48.00,128.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 39.58) -- ( 42.00, 39.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00, 84.27) -- ( 42.00, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.00,128.96) -- ( 42.00,128.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60, 39.58) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60, 84.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 39.60,128.96) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 48.00, 36.00) rectangle (206.10,132.54);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.86, 67.29) --
	( 55.69, 65.50) --
	( 57.52, 68.18) --
	( 59.35, 83.38) --
	( 61.18, 67.29) --
	( 63.01, 68.18) --
	( 64.84, 57.45) --
	( 66.67, 52.98) --
	( 68.50, 61.03) --
	( 70.32, 55.67) --
	( 72.15, 62.82) --
	( 73.98, 64.60) --
	( 75.81, 71.76) --
	( 77.64, 77.12) --
	( 79.47, 82.48) --
	( 81.30, 87.85) --
	( 83.13, 80.69) --
	( 84.96, 83.38) --
	( 86.79, 83.38) --
	( 88.62, 87.85) --
	( 90.45, 76.23) --
	( 92.28, 80.69) --
	( 94.11, 82.48) --
	( 95.94, 89.63) --
	( 97.77, 91.42) --
	( 99.60, 90.53) --
	(101.43, 94.10) --
	(103.26, 97.68) --
	(105.09,104.83) --
	(106.92,103.94) --
	(108.75, 99.47) --
	(110.58,105.72) --
	(112.41,110.19) --
	(114.24,110.19) --
	(116.07,119.13) --
	(117.90,120.92) --
	(119.73,120.03) --
	(121.56,120.92) --
	(123.39,128.96) --
	(125.22,123.60) --
	(127.05,120.92) --
	(128.88,122.71) --
	(130.71,128.96) --
	(132.54,124.49) --
	(134.37,124.49) --
	(136.20,128.96) --
	(138.03,125.39) --
	(139.86,126.28) --
	(141.69,123.60) --
	(143.52,128.96) --
	(145.35,128.96) --
	(147.18,128.96) --
	(149.01,128.96) --
	(150.84,128.96) --
	(152.67,128.96) --
	(154.50,128.96) --
	(156.33,128.96) --
	(158.16,128.96) --
	(159.99,128.96) --
	(161.82,128.96) --
	(163.65,128.96) --
	(165.48,128.96) --
	(167.31,128.96) --
	(169.14,128.96) --
	(170.97,128.96) --
	(172.80,128.96) --
	(174.63,128.96) --
	(176.46,128.96) --
	(178.29,128.96) --
	(180.12,128.96) --
	(181.95,128.96) --
	(183.78,128.96) --
	(185.61,128.96) --
	(187.44,128.96) --
	(189.27,128.96) --
	(191.10,128.96) --
	(192.93,128.96) --
	(194.76,128.96) --
	(196.59,128.96) --
	(198.42,128.96) --
	(200.25,128.96);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 53.86, 69.07) --
	( 55.69, 67.29) --
	( 57.52, 61.03) --
	( 59.35, 59.24) --
	( 61.18, 57.45) --
	( 63.01, 69.07) --
	( 64.84, 69.97) --
	( 66.67, 52.98) --
	( 68.50, 52.09) --
	( 70.32, 60.13) --
	( 72.15, 56.56) --
	( 73.98, 55.67) --
	( 75.81, 53.88) --
	( 77.64, 52.98) --
	( 79.47, 56.56) --
	( 81.30, 54.77) --
	( 83.13, 57.45) --
	( 84.96, 51.20) --
	( 86.79, 59.24) --
	( 88.62, 56.56) --
	( 90.45, 55.67) --
	( 92.28, 55.67) --
	( 94.11, 55.67) --
	( 95.94, 52.09) --
	( 97.77, 59.24) --
	( 99.60, 48.51) --
	(101.43, 46.73) --
	(103.26, 49.41) --
	(105.09, 48.51) --
	(106.92, 52.09) --
	(108.75, 53.88) --
	(110.58, 52.98) --
	(112.41, 53.88) --
	(114.24, 52.98) --
	(116.07, 52.98) --
	(117.90, 54.77) --
	(119.73, 53.88) --
	(121.56, 51.20) --
	(123.39, 53.88) --
	(125.22, 54.77) --
	(127.05, 55.67) --
	(128.88, 52.09) --
	(130.71, 52.98) --
	(132.54, 52.09) --
	(134.37, 52.98) --
	(136.20, 51.20) --
	(138.03, 52.98) --
	(139.86, 54.77) --
	(141.69, 50.30) --
	(143.52, 52.98) --
	(145.35, 50.30) --
	(147.18, 51.20) --
	(149.01, 52.98) --
	(150.84, 52.98) --
	(152.67, 52.09) --
	(154.50, 52.98) --
	(156.33, 52.09) --
	(158.16, 51.20) --
	(159.99, 52.98) --
	(161.82, 53.88) --
	(163.65, 53.88) --
	(165.48, 52.98) --
	(167.31, 51.20) --
	(169.14, 52.09) --
	(170.97, 46.73) --
	(172.80, 49.41) --
	(174.63, 46.73) --
	(176.46, 49.41) --
	(178.29, 47.62) --
	(180.12, 50.30) --
	(181.95, 49.41) --
	(183.78, 48.51) --
	(185.61, 47.62) --
	(187.44, 47.62) --
	(189.27, 48.51) --
	(191.10, 52.09) --
	(192.93, 48.51) --
	(194.76, 49.41) --
	(196.59, 47.62) --
	(198.42, 54.77) --
	(200.25, 53.88);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 54.30,124.14) -- ( 66.90,124.14);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] ( 54.30,115.74) -- ( 66.90,115.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.20,121.73) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.20,113.33) {$\Phi_B$};
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 59.74) --
	( 57.52, 61.48) --
	( 59.35, 64.26) --
	( 61.18, 66.95) --
	( 63.01, 68.87) --
	( 64.84, 71.35) --
	( 66.67, 73.69) --
	( 68.50, 76.07) --
	( 70.32, 78.63) --
	( 72.15, 80.84) --
	( 73.98, 83.03) --
	( 75.81, 85.13) --
	( 77.64, 87.84) --
	( 79.47, 90.14) --
	( 81.30, 92.59) --
	( 83.13, 94.84) --
	( 84.96, 97.22) --
	( 86.79, 99.38) --
	( 88.62,101.50) --
	( 90.45,103.56) --
	( 92.28,105.55) --
	( 94.11,107.37) --
	( 95.94,109.17) --
	( 97.77,110.68) --
	( 99.60,112.15) --
	(101.43,113.49) --
	(103.26,114.76) --
	(105.09,115.79) --
	(106.92,116.81) --
	(108.75,117.86) --
	(110.58,118.75) --
	(112.41,119.54) --
	(114.24,120.16) --
	(116.07,120.82) --
	(117.90,121.31) --
	(119.73,121.87) --
	(121.56,122.30) --
	(123.39,122.58) --
	(125.22,122.96) --
	(127.05,123.23) --
	(128.88,123.54) --
	(130.71,123.86) --
	(132.54,123.98) --
	(134.37,124.26) --
	(136.20,124.51) --
	(138.03,124.73) --
	(139.86,124.85) --
	(141.69,125.08) --
	(143.52,125.21) --
	(145.35,125.39) --
	(147.18,125.45) --
	(149.01,125.53) --
	(150.84,125.62) --
	(152.67,125.67) --
	(154.50,125.82) --
	(156.33,125.86) --
	(158.16,125.98) --
	(159.99,126.04) --
	(161.82,126.13) --
	(163.65,126.29) --
	(165.48,126.29) --
	(167.31,126.38) --
	(169.14,126.33) --
	(170.97,126.46) --
	(172.80,126.45) --
	(174.63,126.51) --
	(176.46,126.57) --
	(178.29,126.56) --
	(180.12,126.67) --
	(181.95,126.71) --
	(183.78,126.67) --
	(185.61,126.76) --
	(187.44,126.80) --
	(189.27,126.78) --
	(191.10,126.82) --
	(192.93,126.84) --
	(194.76,126.99) --
	(196.59,127.00) --
	(198.42,127.10) --
	(200.25,127.12);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 58.64) --
	( 57.52, 56.38) --
	( 59.35, 55.09) --
	( 61.18, 54.39) --
	( 63.01, 54.17) --
	( 64.84, 54.20) --
	( 66.67, 54.11) --
	( 68.50, 54.02) --
	( 70.32, 53.89) --
	( 72.15, 54.30) --
	( 73.98, 54.21) --
	( 75.81, 54.07) --
	( 77.64, 53.81) --
	( 79.47, 53.79) --
	( 81.30, 53.79) --
	( 83.13, 53.71) --
	( 84.96, 53.54) --
	( 86.79, 53.49) --
	( 88.62, 53.32) --
	( 90.45, 53.33) --
	( 92.28, 53.21) --
	( 94.11, 53.05) --
	( 95.94, 52.78) --
	( 97.77, 52.67) --
	( 99.60, 52.75) --
	(101.43, 52.67) --
	(103.26, 52.70) --
	(105.09, 52.51) --
	(106.92, 52.34) --
	(108.75, 52.14) --
	(110.58, 51.96) --
	(112.41, 51.91) --
	(114.24, 51.87) --
	(116.07, 51.69) --
	(117.90, 51.70) --
	(119.73, 51.67) --
	(121.56, 51.60) --
	(123.39, 51.54) --
	(125.22, 51.47) --
	(127.05, 51.31) --
	(128.88, 51.11) --
	(130.71, 51.14) --
	(132.54, 51.15) --
	(134.37, 51.04) --
	(136.20, 51.09) --
	(138.03, 51.07) --
	(139.86, 51.10) --
	(141.69, 51.09) --
	(143.52, 51.03) --
	(145.35, 51.15) --
	(147.18, 51.07) --
	(149.01, 51.00) --
	(150.84, 51.00) --
	(152.67, 51.04) --
	(154.50, 50.92) --
	(156.33, 51.00) --
	(158.16, 51.02) --
	(159.99, 50.92) --
	(161.82, 51.03) --
	(163.65, 51.09) --
	(165.48, 50.98) --
	(167.31, 51.00) --
	(169.14, 50.94) --
	(170.97, 50.96) --
	(172.80, 50.82) --
	(174.63, 50.91) --
	(176.46, 50.86) --
	(178.29, 50.94) --
	(180.12, 50.96) --
	(181.95, 50.92) --
	(183.78, 50.92) --
	(185.61, 50.94) --
	(187.44, 50.97) --
	(189.27, 50.96) --
	(191.10, 50.84) --
	(192.93, 50.93) --
	(194.76, 50.88) --
	(196.59, 50.87) --
	(198.42, 50.90) --
	(200.25, 51.01);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 50.54) --
	( 57.52, 51.88) --
	( 59.35, 53.63) --
	( 61.18, 55.18) --
	( 63.01, 56.59) --
	( 64.84, 57.98) --
	( 66.67, 59.36) --
	( 68.50, 60.81) --
	( 70.32, 62.25) --
	( 72.15, 63.81) --
	( 73.98, 65.43) --
	( 75.81, 67.04) --
	( 77.64, 68.58) --
	( 79.47, 70.24) --
	( 81.30, 71.79) --
	( 83.13, 73.43) --
	( 84.96, 74.99) --
	( 86.79, 76.60) --
	( 88.62, 78.05) --
	( 90.45, 79.67) --
	( 92.28, 81.27) --
	( 94.11, 83.07) --
	( 95.94, 84.64) --
	( 97.77, 86.32) --
	( 99.60, 87.79) --
	(101.43, 89.37) --
	(103.26, 90.86) --
	(105.09, 92.34) --
	(106.92, 93.67) --
	(108.75, 94.96) --
	(110.58, 96.23) --
	(112.41, 97.47) --
	(114.24, 98.56) --
	(116.07, 99.81) --
	(117.90,100.94) --
	(119.73,102.06) --
	(121.56,103.13) --
	(123.39,104.13) --
	(125.22,105.04) --
	(127.05,106.06) --
	(128.88,106.94) --
	(130.71,107.70) --
	(132.54,108.49) --
	(134.37,109.24) --
	(136.20,109.98) --
	(138.03,110.67) --
	(139.86,111.32) --
	(141.69,111.89) --
	(143.52,112.43) --
	(145.35,112.97) --
	(147.18,113.39) --
	(149.01,113.82) --
	(150.84,114.22) --
	(152.67,114.65) --
	(154.50,115.04) --
	(156.33,115.40) --
	(158.16,115.71) --
	(159.99,116.08) --
	(161.82,116.44) --
	(163.65,116.73) --
	(165.48,116.99) --
	(167.31,117.30) --
	(169.14,117.56) --
	(170.97,117.87) --
	(172.80,118.22) --
	(174.63,118.49) --
	(176.46,118.75) --
	(178.29,118.98) --
	(180.12,119.23) --
	(181.95,119.34) --
	(183.78,119.51) --
	(185.61,119.65) --
	(187.44,119.88) --
	(189.27,120.01) --
	(191.10,120.13) --
	(192.93,120.21) --
	(194.76,120.32) --
	(196.59,120.43) --
	(198.42,120.60) --
	(200.25,120.80);

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 55.69, 48.81) --
	( 57.52, 47.33) --
	( 59.35, 46.59) --
	( 61.18, 46.23) --
	( 63.01, 46.01) --
	( 64.84, 45.73) --
	( 66.67, 45.75) --
	( 68.50, 45.58) --
	( 70.32, 45.51) --
	( 72.15, 45.43) --
	( 73.98, 45.41) --
	( 75.81, 45.42) --
	( 77.64, 45.40) --
	( 79.47, 45.34) --
	( 81.30, 45.34) --
	( 83.13, 45.33) --
	( 84.96, 45.21) --
	( 86.79, 45.16) --
	( 88.62, 45.16) --
	( 90.45, 45.16) --
	( 92.28, 45.08) --
	( 94.11, 45.09) --
	( 95.94, 45.00) --
	( 97.77, 44.90) --
	( 99.60, 44.75) --
	(101.43, 44.70) --
	(103.26, 44.68) --
	(105.09, 44.65) --
	(106.92, 44.62) --
	(108.75, 44.52) --
	(110.58, 44.42) --
	(112.41, 44.41) --
	(114.24, 44.35) --
	(116.07, 44.34) --
	(117.90, 44.26) --
	(119.73, 44.19) --
	(121.56, 44.13) --
	(123.39, 44.07) --
	(125.22, 44.04) --
	(127.05, 43.97) --
	(128.88, 43.92) --
	(130.71, 43.90) --
	(132.54, 43.86) --
	(134.37, 43.79) --
	(136.20, 43.75) --
	(138.03, 43.67) --
	(139.86, 43.65) --
	(141.69, 43.63) --
	(143.52, 43.63) --
	(145.35, 43.59) --
	(147.18, 43.50) --
	(149.01, 43.52) --
	(150.84, 43.51) --
	(152.67, 43.47) --
	(154.50, 43.46) --
	(156.33, 43.44) --
	(158.16, 43.39) --
	(159.99, 43.41) --
	(161.82, 43.39) --
	(163.65, 43.40) --
	(165.48, 43.36) --
	(167.31, 43.31) --
	(169.14, 43.30) --
	(170.97, 43.25) --
	(172.80, 43.23) --
	(174.63, 43.22) --
	(176.46, 43.20) --
	(178.29, 43.18) --
	(180.12, 43.16) --
	(181.95, 43.14) --
	(183.78, 43.16) --
	(185.61, 43.09) --
	(187.44, 43.09) --
	(189.27, 43.07) --
	(191.10, 43.05) --
	(192.93, 43.04) --
	(194.76, 43.02) --
	(196.59, 42.99) --
	(198.42, 42.99) --
	(200.25, 42.97);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.78, 85.35) -- (141.38, 85.35);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (128.78, 76.95) -- (141.38, 76.95);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (165.58, 93.75) {~~~~~~~~~~Mean OP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (147.68, 82.94) {this system};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (147.68, 74.54) {a $3\times$ larger system};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.56, 36.00) -- (445.95, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (299.56, 36.00) -- (299.56, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.16, 36.00) -- (336.16, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.76, 36.00) -- (372.76, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (409.36, 36.00) -- (409.36, 30.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (445.95, 36.00) -- (445.95, 30.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (299.56, 20.40) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.16, 20.40) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (372.76, 20.40) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (409.36, 20.40) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (445.95, 20.40) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 36.00) --
	(451.81, 36.00) --
	(451.81,132.54) --
	(293.70,132.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (242.10,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (372.76,  6.00) {Time, s};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (270.90, 84.27) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (484.21,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 39.58) -- (293.70,128.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 39.58) -- (287.70, 39.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70, 84.27) -- (287.70, 84.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.70,128.96) -- (287.70,128.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.30, 39.58) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.30, 84.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (285.30,128.96) {1.0};
\end{scope}
\begin{scope}
\path[clip] (293.70, 36.00) rectangle (451.81,132.54);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (299.56, 59.24) --
	(301.39, 65.50) --
	(303.22, 60.13) --
	(305.05, 55.67) --
	(306.88, 63.71) --
	(308.71, 52.98) --
	(310.54, 50.30) --
	(312.37, 49.41) --
	(314.20, 52.98) --
	(316.03, 54.77) --
	(317.86, 54.77) --
	(319.69, 56.56) --
	(321.52, 57.45) --
	(323.35, 59.24) --
	(325.18, 52.09) --
	(327.01, 52.98) --
	(328.84, 55.67) --
	(330.67, 53.88) --
	(332.50, 54.77) --
	(334.33, 60.13) --
	(336.16, 55.67) --
	(337.99, 50.30) --
	(339.82, 53.88) --
	(341.65, 48.51) --
	(343.48, 53.88) --
	(345.31, 54.77) --
	(347.14, 57.45) --
	(348.97, 56.56) --
	(350.80, 60.13) --
	(352.63, 59.24) --
	(354.46, 56.56) --
	(356.29, 55.67) --
	(358.12, 50.30) --
	(359.95, 52.09) --
	(361.78, 46.73) --
	(363.61, 47.62) --
	(365.44, 45.83) --
	(367.27, 50.30) --
	(369.10, 51.20) --
	(370.93, 51.20) --
	(372.76, 52.09) --
	(374.59, 51.20) --
	(376.42, 54.77) --
	(378.25, 47.62) --
	(380.08, 46.73) --
	(381.91, 48.51) --
	(383.74, 50.30) --
	(385.57, 52.09) --
	(387.40, 54.77) --
	(389.23, 49.41) --
	(391.06, 48.51) --
	(392.89, 46.73) --
	(394.72, 47.62) --
	(396.55, 45.83) --
	(398.38, 44.94) --
	(400.21, 47.62) --
	(402.04, 45.83) --
	(403.87, 51.20) --
	(405.70, 52.98) --
	(407.53, 51.20) --
	(409.36, 50.30) --
	(411.18, 47.62) --
	(413.01, 47.62) --
	(414.84, 46.73) --
	(416.67, 47.62) --
	(418.50, 46.73) --
	(420.33, 50.30) --
	(422.16, 52.09) --
	(423.99, 49.41) --
	(425.82, 49.41) --
	(427.65, 49.41) --
	(429.48, 56.56) --
	(431.31, 50.30) --
	(433.14, 50.30) --
	(434.97, 50.30) --
	(436.80, 47.62) --
	(438.63, 52.09) --
	(440.46, 51.20) --
	(442.29, 52.09) --
	(444.12, 48.51) --
	(445.95, 51.20);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (299.56, 48.51) --
	(301.39, 84.27) --
	(303.22, 78.01) --
	(305.05, 60.13) --
	(306.88, 56.56) --
	(308.71, 55.67) --
	(310.54, 58.35) --
	(312.37, 60.13) --
	(314.20, 56.56) --
	(316.03, 60.13) --
	(317.86, 58.35) --
	(319.69, 61.03) --
	(321.52, 67.29) --
	(323.35, 65.50) --
	(325.18, 66.39) --
	(327.01, 60.13) --
	(328.84, 68.18) --
	(330.67, 66.39) --
	(332.50, 69.07) --
	(334.33, 66.39) --
	(336.16, 74.44) --
	(337.99, 73.54) --
	(339.82, 82.48) --
	(341.65, 86.06) --
	(343.48, 82.48) --
	(345.31, 87.85) --
	(347.14, 91.42) --
	(348.97, 97.68) --
	(350.80,105.72) --
	(352.63,106.62) --
	(354.46,111.09) --
	(356.29, 97.68) --
	(358.12,105.72) --
	(359.95,111.98) --
	(361.78,105.72) --
	(363.61,107.51) --
	(365.44,115.56) --
	(367.27,119.13) --
	(369.10,113.77) --
	(370.93,121.81) --
	(372.76,120.92) --
	(374.59,128.96) --
	(376.42,128.96) --
	(378.25,128.96) --
	(380.08,128.96) --
	(381.91,128.96) --
	(383.74,128.96) --
	(385.57,128.96) --
	(387.40,128.96) --
	(389.23,128.96) --
	(391.06,128.96) --
	(392.89,128.96) --
	(394.72,128.96) --
	(396.55,128.96) --
	(398.38,128.96) --
	(400.21,128.96) --
	(402.04,128.96) --
	(403.87,128.96) --
	(405.70,128.96) --
	(407.53,128.96) --
	(409.36,128.96) --
	(411.18,128.96) --
	(413.01,128.96) --
	(414.84,128.96) --
	(416.67,128.96) --
	(418.50,128.96) --
	(420.33,128.96) --
	(422.16,128.96) --
	(423.99,128.96) --
	(425.82,128.96) --
	(427.65,128.96) --
	(429.48,128.96) --
	(431.31,128.96) --
	(433.14,128.96) --
	(434.97,128.96) --
	(436.80,128.96) --
	(438.63,128.96) --
	(440.46,128.96) --
	(442.29,128.96) --
	(444.12,128.96) --
	(445.95,128.96);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (300.00,124.14) -- (312.60,124.14);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 1.6pt,line join=round,line cap=round] (300.00,115.74) -- (312.60,115.74);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (318.90,121.73) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (318.90,113.33) {$\Phi_B$};
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 59.30) --
	(303.22, 59.05) --
	(305.05, 58.80) --
	(306.88, 58.54) --
	(308.71, 58.29) --
	(310.54, 57.81) --
	(312.37, 57.59) --
	(314.20, 57.52) --
	(316.03, 57.24) --
	(317.86, 56.96) --
	(319.69, 56.69) --
	(321.52, 56.56) --
	(323.35, 56.38) --
	(325.18, 56.14) --
	(327.01, 55.84) --
	(328.84, 55.65) --
	(330.67, 55.49) --
	(332.50, 55.29) --
	(334.33, 55.12) --
	(336.16, 54.95) --
	(337.99, 54.57) --
	(339.82, 54.56) --
	(341.65, 54.37) --
	(343.48, 54.09) --
	(345.31, 53.89) --
	(347.14, 53.64) --
	(348.97, 53.64) --
	(350.80, 53.57) --
	(352.63, 53.32) --
	(354.46, 53.25) --
	(356.29, 52.92) --
	(358.12, 52.78) --
	(359.95, 52.67) --
	(361.78, 52.51) --
	(363.61, 52.57) --
	(365.44, 52.29) --
	(367.27, 52.17) --
	(369.10, 52.09) --
	(370.93, 52.01) --
	(372.76, 51.91) --
	(374.59, 51.83) --
	(376.42, 51.79) --
	(378.25, 51.66) --
	(380.08, 51.53) --
	(381.91, 51.36) --
	(383.74, 51.27) --
	(385.57, 51.25) --
	(387.40, 51.15) --
	(389.23, 51.07) --
	(391.06, 51.06) --
	(392.89, 51.06) --
	(394.72, 51.00) --
	(396.55, 50.93) --
	(398.38, 50.80) --
	(400.21, 50.74) --
	(402.04, 50.76) --
	(403.87, 50.82) --
	(405.70, 50.72) --
	(407.53, 50.76) --
	(409.36, 50.71) --
	(411.18, 50.77) --
	(413.01, 50.66) --
	(414.84, 50.60) --
	(416.67, 50.54) --
	(418.50, 50.51) --
	(420.33, 50.43) --
	(422.16, 50.44) --
	(423.99, 50.41) --
	(425.82, 50.38) --
	(427.65, 50.47) --
	(429.48, 50.53) --
	(431.31, 50.33) --
	(433.14, 50.54) --
	(434.97, 50.49) --
	(436.80, 50.31) --
	(438.63, 50.23) --
	(440.46, 50.39) --
	(442.29, 50.36) --
	(444.12, 50.29) --
	(445.95, 50.34);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 61.55) --
	(303.22, 62.83) --
	(305.05, 63.61) --
	(306.88, 64.26) --
	(308.71, 65.67) --
	(310.54, 66.45) --
	(312.37, 67.77) --
	(314.20, 69.14) --
	(316.03, 70.67) --
	(317.86, 71.95) --
	(319.69, 73.36) --
	(321.52, 74.65) --
	(323.35, 76.19) --
	(325.18, 77.44) --
	(327.01, 78.86) --
	(328.84, 80.62) --
	(330.67, 82.34) --
	(332.50, 83.27) --
	(334.33, 84.98) --
	(336.16, 86.83) --
	(337.99, 88.31) --
	(339.82, 90.15) --
	(341.65, 91.75) --
	(343.48, 93.14) --
	(345.31, 94.62) --
	(347.14, 96.27) --
	(348.97, 97.79) --
	(350.80, 99.31) --
	(352.63,100.71) --
	(354.46,102.12) --
	(356.29,103.39) --
	(358.12,104.56) --
	(359.95,105.83) --
	(361.78,107.45) --
	(363.61,108.55) --
	(365.44,109.65) --
	(367.27,110.50) --
	(369.10,111.37) --
	(370.93,112.42) --
	(372.76,113.16) --
	(374.59,114.04) --
	(376.42,114.86) --
	(378.25,115.47) --
	(380.08,116.29) --
	(381.91,116.87) --
	(383.74,117.52) --
	(385.57,118.05) --
	(387.40,118.63) --
	(389.23,118.88) --
	(391.06,119.46) --
	(392.89,119.99) --
	(394.72,120.24) --
	(396.55,120.54) --
	(398.38,120.98) --
	(400.21,121.27) --
	(402.04,121.70) --
	(403.87,122.06) --
	(405.70,122.28) --
	(407.53,122.65) --
	(409.36,123.00) --
	(411.18,123.28) --
	(413.01,123.48) --
	(414.84,123.77) --
	(416.67,124.01) --
	(418.50,124.12) --
	(420.33,124.34) --
	(422.16,124.54) --
	(423.99,124.58) --
	(425.82,124.74) --
	(427.65,124.84) --
	(429.48,124.92) --
	(431.31,125.02) --
	(433.14,125.04) --
	(434.97,125.11) --
	(436.80,125.17) --
	(438.63,125.31) --
	(440.46,125.34) --
	(442.29,125.45) --
	(444.12,125.49) --
	(445.95,125.52);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 50.39) --
	(303.22, 50.24) --
	(305.05, 50.11) --
	(306.88, 49.95) --
	(308.71, 49.82) --
	(310.54, 49.64) --
	(312.37, 49.51) --
	(314.20, 49.27) --
	(316.03, 49.14) --
	(317.86, 49.00) --
	(319.69, 48.88) --
	(321.52, 48.76) --
	(323.35, 48.66) --
	(325.18, 48.54) --
	(327.01, 48.43) --
	(328.84, 48.27) --
	(330.67, 48.11) --
	(332.50, 48.02) --
	(334.33, 47.93) --
	(336.16, 47.82) --
	(337.99, 47.69) --
	(339.82, 47.58) --
	(341.65, 47.45) --
	(343.48, 47.34) --
	(345.31, 47.26) --
	(347.14, 47.15) --
	(348.97, 47.12) --
	(350.80, 47.03) --
	(352.63, 46.94) --
	(354.46, 46.85) --
	(356.29, 46.77) --
	(358.12, 46.73) --
	(359.95, 46.66) --
	(361.78, 46.56) --
	(363.61, 46.42) --
	(365.44, 46.31) --
	(367.27, 46.25) --
	(369.10, 46.24) --
	(370.93, 46.19) --
	(372.76, 46.14) --
	(374.59, 46.11) --
	(376.42, 46.07) --
	(378.25, 46.03) --
	(380.08, 45.97) --
	(381.91, 45.93) --
	(383.74, 45.88) --
	(385.57, 45.77) --
	(387.40, 45.71) --
	(389.23, 45.69) --
	(391.06, 45.66) --
	(392.89, 45.66) --
	(394.72, 45.66) --
	(396.55, 45.59) --
	(398.38, 45.54) --
	(400.21, 45.54) --
	(402.04, 45.56) --
	(403.87, 45.53) --
	(405.70, 45.42) --
	(407.53, 45.41) --
	(409.36, 45.41) --
	(411.18, 45.39) --
	(413.01, 45.43) --
	(414.84, 45.40) --
	(416.67, 45.32) --
	(418.50, 45.29) --
	(420.33, 45.23) --
	(422.16, 45.17) --
	(423.99, 45.18) --
	(425.82, 45.23) --
	(427.65, 45.27) --
	(429.48, 45.21) --
	(431.31, 45.21) --
	(433.14, 45.23) --
	(434.97, 45.20) --
	(436.80, 45.21) --
	(438.63, 45.20) --
	(440.46, 45.18) --
	(442.29, 45.14) --
	(444.12, 45.10) --
	(445.95, 45.10);

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (301.39, 50.43) --
	(303.22, 51.22) --
	(305.05, 51.66) --
	(306.88, 52.39) --
	(308.71, 53.08) --
	(310.54, 53.83) --
	(312.37, 54.57) --
	(314.20, 55.32) --
	(316.03, 55.97) --
	(317.86, 56.75) --
	(319.69, 57.56) --
	(321.52, 58.41) --
	(323.35, 59.16) --
	(325.18, 60.03) --
	(327.01, 60.99) --
	(328.84, 61.68) --
	(330.67, 62.50) --
	(332.50, 63.42) --
	(334.33, 64.40) --
	(336.16, 65.24) --
	(337.99, 66.03) --
	(339.82, 66.89) --
	(341.65, 68.10) --
	(343.48, 69.15) --
	(345.31, 70.09) --
	(347.14, 70.94) --
	(348.97, 71.93) --
	(350.80, 72.93) --
	(352.63, 73.89) --
	(354.46, 74.87) --
	(356.29, 75.85) --
	(358.12, 76.71) --
	(359.95, 77.54) --
	(361.78, 78.47) --
	(363.61, 79.22) --
	(365.44, 80.10) --
	(367.27, 80.80) --
	(369.10, 81.62) --
	(370.93, 82.45) --
	(372.76, 83.41) --
	(374.59, 84.17) --
	(376.42, 85.00) --
	(378.25, 85.81) --
	(380.08, 86.48) --
	(381.91, 87.32) --
	(383.74, 87.94) --
	(385.57, 88.72) --
	(387.40, 89.49) --
	(389.23, 90.12) --
	(391.06, 90.75) --
	(392.89, 91.25) --
	(394.72, 91.83) --
	(396.55, 92.55) --
	(398.38, 93.07) --
	(400.21, 93.65) --
	(402.04, 94.15) --
	(403.87, 94.66) --
	(405.70, 95.27) --
	(407.53, 95.73) --
	(409.36, 96.13) --
	(411.18, 96.50) --
	(413.01, 96.85) --
	(414.84, 97.31) --
	(416.67, 97.71) --
	(418.50, 98.09) --
	(420.33, 98.54) --
	(422.16, 98.86) --
	(423.99, 99.19) --
	(425.82, 99.51) --
	(427.65, 99.86) --
	(429.48,100.15) --
	(431.31,100.44) --
	(433.14,100.77) --
	(434.97,101.07) --
	(436.80,101.29) --
	(438.63,101.60) --
	(440.46,101.84) --
	(442.29,102.05) --
	(444.12,102.28) --
	(445.95,102.41);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.48, 74.17) -- (387.08, 74.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.48, 65.77) -- (387.08, 65.77);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (411.28, 82.57) {~~~~~~~~~~Mean OP};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (393.38, 71.76) {this system};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (393.38, 63.36) {a $3\times$ larger system};
\end{scope}
\end{tikzpicture}


==> Figures/sfig2.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-14 01:51:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1.15pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,123.35) --
	(176.97,123.35) --
	(176.97,191.91) --
	( 39.84,191.91) --
	( 39.84,123.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,108.41) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,201.21) {\bfseries Model $M_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 39.84,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 34.86,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,157.63) -- ( 34.86,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,189.37) -- ( 34.86,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,123.35) rectangle (176.97,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,136.80) --
	( 51.60,138.32) --
	( 58.28,139.08) --
	( 64.97,139.96) --
	( 71.65,140.27) --
	( 78.33,141.07) --
	( 85.02,141.93) --
	( 91.70,142.81) --
	( 98.38,144.96) --
	(105.06,147.10) --
	(111.75,154.20) --
	(118.43,170.62) --
	(125.11,184.76) --
	(131.79,186.99) --
	(138.48,188.49) --
	(145.16,189.06) --
	(151.84,189.31) --
	(158.53,189.32) --
	(165.21,189.30) --
	(171.89,189.33) --
	(171.89,189.42) --
	(165.21,189.42) --
	(158.53,189.42) --
	(151.84,189.42) --
	(145.16,189.42) --
	(138.48,189.42) --
	(131.79,189.42) --
	(125.11,189.41) --
	(118.43,189.37) --
	(111.75,186.23) --
	(105.06,170.86) --
	( 98.38,157.52) --
	( 91.70,152.17) --
	( 85.02,149.45) --
	( 78.33,149.05) --
	( 71.65,147.45) --
	( 64.97,147.48) --
	( 58.28,146.06) --
	( 51.60,144.40) --
	( 44.92,142.12) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,139.30) --
	( 51.60,141.01) --
	( 58.28,142.24) --
	( 64.97,143.01) --
	( 71.65,143.21) --
	( 78.33,144.28) --
	( 85.02,145.12) --
	( 91.70,146.48) --
	( 98.38,149.57) --
	(105.06,153.95) --
	(111.75,169.18) --
	(118.43,185.85) --
	(125.11,189.21) --
	(131.79,189.37) --
	(138.48,189.39) --
	(145.16,189.38) --
	(151.84,189.38) --
	(158.53,189.40) --
	(165.21,189.41) --
	(171.89,189.42);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,137.35) --
	( 51.60,137.39) --
	( 58.28,138.05) --
	( 64.97,138.39) --
	( 71.65,138.01) --
	( 78.33,137.39) --
	( 85.02,136.84) --
	( 91.70,135.87) --
	( 98.38,135.02) --
	(105.06,133.98) --
	(111.75,132.92) --
	(118.43,132.43) --
	(125.11,132.21) --
	(131.79,132.09) --
	(138.48,132.13) --
	(145.16,132.12) --
	(151.84,132.19) --
	(158.53,132.34) --
	(165.21,132.39) --
	(171.89,132.42) --
	(171.89,134.59) --
	(165.21,134.61) --
	(158.53,134.35) --
	(151.84,134.03) --
	(145.16,133.91) --
	(138.48,133.67) --
	(131.79,133.47) --
	(125.11,133.73) --
	(118.43,134.20) --
	(111.75,135.50) --
	(105.06,136.80) --
	( 98.38,138.06) --
	( 91.70,138.96) --
	( 85.02,140.49) --
	( 78.33,141.62) --
	( 71.65,142.82) --
	( 64.97,143.94) --
	( 58.28,143.31) --
	( 51.60,142.02) --
	( 44.92,142.25) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,139.77) --
	( 51.60,139.45) --
	( 58.28,140.32) --
	( 64.97,140.86) --
	( 71.65,140.22) --
	( 78.33,139.21) --
	( 85.02,138.45) --
	( 91.70,137.41) --
	( 98.38,136.35) --
	(105.06,135.45) --
	(111.75,134.15) --
	(118.43,133.14) --
	(125.11,132.82) --
	(131.79,132.68) --
	(138.48,132.68) --
	(145.16,132.78) --
	(151.84,132.86) --
	(158.53,133.06) --
	(165.21,133.26) --
	(171.89,133.41);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84,139.22) -- (176.97,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,182.95) -- ( 60.01,182.95);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,173.98) -- ( 60.01,173.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,180.37) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,171.41) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,123.35) --
	(403.74,123.35) --
	(403.74,191.91) --
	(266.61,191.91) --
	(266.61,123.35);
\end{scope}
\begin{scope}
\path[clip] (216.81,108.41) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,201.21) {\bfseries Model $M_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (266.61,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (261.63,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,157.63) -- (261.63,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,189.37) -- (261.63,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] (266.61,123.35) rectangle (403.74,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69,136.78) --
	(278.37,136.51) --
	(285.05,134.73) --
	(291.74,134.36) --
	(298.42,134.13) --
	(305.10,133.82) --
	(311.79,133.56) --
	(318.47,133.66) --
	(325.15,133.72) --
	(331.83,133.62) --
	(338.52,133.44) --
	(345.20,133.24) --
	(351.88,133.17) --
	(358.56,133.09) --
	(365.25,133.03) --
	(371.93,133.03) --
	(378.61,133.03) --
	(385.30,133.11) --
	(391.98,133.20) --
	(398.66,133.26) --
	(398.66,133.77) --
	(391.98,133.73) --
	(385.30,133.65) --
	(378.61,133.60) --
	(371.93,133.58) --
	(365.25,133.65) --
	(358.56,133.71) --
	(351.88,133.81) --
	(345.20,133.92) --
	(338.52,134.13) --
	(331.83,134.30) --
	(325.15,134.51) --
	(318.47,134.64) --
	(311.79,134.76) --
	(305.10,135.06) --
	(298.42,135.38) --
	(291.74,135.74) --
	(285.05,136.62) --
	(278.37,140.10) --
	(271.69,142.47) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,139.66) --
	(278.37,138.14) --
	(285.05,135.62) --
	(291.74,135.01) --
	(298.42,134.75) --
	(305.10,134.43) --
	(311.79,134.12) --
	(318.47,134.18) --
	(325.15,134.09) --
	(331.83,133.96) --
	(338.52,133.77) --
	(345.20,133.60) --
	(351.88,133.48) --
	(358.56,133.38) --
	(365.25,133.33) --
	(371.93,133.31) --
	(378.61,133.32) --
	(385.30,133.35) --
	(391.98,133.46) --
	(398.66,133.51);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (271.69,137.18) --
	(278.37,140.65) --
	(285.05,168.69) --
	(291.74,184.18) --
	(298.42,186.88) --
	(305.10,188.35) --
	(311.79,189.09) --
	(318.47,189.21) --
	(325.15,189.25) --
	(331.83,189.26) --
	(338.52,189.26) --
	(345.20,189.28) --
	(351.88,189.28) --
	(358.56,189.31) --
	(365.25,189.33) --
	(371.93,189.35) --
	(378.61,189.36) --
	(385.30,189.37) --
	(391.98,189.38) --
	(398.66,189.38) --
	(398.66,189.41) --
	(391.98,189.41) --
	(385.30,189.41) --
	(378.61,189.41) --
	(371.93,189.41) --
	(365.25,189.41) --
	(358.56,189.40) --
	(351.88,189.39) --
	(345.20,189.39) --
	(338.52,189.38) --
	(331.83,189.38) --
	(325.15,189.39) --
	(318.47,189.39) --
	(311.79,189.39) --
	(305.10,189.28) --
	(298.42,188.64) --
	(291.74,187.17) --
	(285.05,181.54) --
	(278.37,151.00) --
	(271.69,142.83) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,139.83) --
	(278.37,145.18) --
	(285.05,176.77) --
	(291.74,185.62) --
	(298.42,187.86) --
	(305.10,188.91) --
	(311.79,189.30) --
	(318.47,189.33) --
	(325.15,189.33) --
	(331.83,189.34) --
	(338.52,189.33) --
	(345.20,189.35) --
	(351.88,189.36) --
	(358.56,189.37) --
	(365.25,189.38) --
	(371.93,189.39) --
	(378.61,189.39) --
	(385.30,189.40) --
	(391.98,189.40) --
	(398.66,189.40);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61,139.22) -- (403.74,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (369.67,162.11) -- (383.12,162.11);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (369.67,153.15) -- (383.12,153.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (389.84,159.54) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (389.84,150.57) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 42.33) --
	(176.97, 42.33) --
	(176.97,108.41) --
	( 39.84,108.41) --
	( 39.84, 42.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41, 18.43) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,  10) { speed and repulsion rate parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 39.84,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 34.86, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 75.37) -- ( 34.86, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,105.96) -- ( 34.86,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- (171.89, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- ( 44.92, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.75, 42.33) -- (111.75, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89, 42.33) -- (171.89, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.92, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (111.75, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (171.89, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 42.33) rectangle (176.97,108.41);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 87.43) --
	( 51.60, 87.48) --
	( 58.28, 87.39) --
	( 64.97, 87.26) --
	( 71.65, 87.17) --
	( 78.33, 87.10) --
	( 85.02, 87.13) --
	( 91.70, 87.29) --
	( 98.38, 87.67) --
	(105.06, 88.19) --
	(111.75, 89.51) --
	(118.43, 92.11) --
	(125.11, 93.71) --
	(131.79, 94.79) --
	(138.48, 95.75) --
	(145.16, 96.47) --
	(151.84, 97.21) --
	(158.53, 98.10) --
	(165.21, 98.76) --
	(171.89, 99.56) --
	(171.89,101.30) --
	(165.21,100.59) --
	(158.53, 99.78) --
	(151.84, 99.01) --
	(145.16, 98.21) --
	(138.48, 97.39) --
	(131.79, 96.56) --
	(125.11, 95.72) --
	(118.43, 94.66) --
	(111.75, 92.90) --
	(105.06, 90.87) --
	( 98.38, 89.27) --
	( 91.70, 88.40) --
	( 85.02, 87.94) --
	( 78.33, 87.72) --
	( 71.65, 87.54) --
	( 64.97, 87.55) --
	( 58.28, 87.55) --
	( 51.60, 87.60) --
	( 44.92, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 87.60) --
	( 51.60, 87.54) --
	( 58.28, 87.47) --
	( 64.97, 87.39) --
	( 71.65, 87.33) --
	( 78.33, 87.37) --
	( 85.02, 87.46) --
	( 91.70, 87.72) --
	( 98.38, 88.32) --
	(105.06, 89.20) --
	(111.75, 91.32) --
	(118.43, 93.42) --
	(125.11, 94.68) --
	(131.79, 95.99) --
	(138.48, 97.27) --
	(145.16, 98.12) --
	(151.84, 98.92) --
	(158.53, 99.66) --
	(165.21,100.43) --
	(171.89,101.15);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 87.42) --
	( 51.60, 87.34) --
	( 58.28, 86.88) --
	( 64.97, 86.28) --
	( 71.65, 85.62) --
	( 78.33, 84.87) --
	( 85.02, 84.14) --
	( 91.70, 83.37) --
	( 98.38, 82.59) --
	(105.06, 81.83) --
	(111.75, 81.05) --
	(118.43, 80.20) --
	(125.11, 79.43) --
	(131.79, 78.69) --
	(138.48, 77.95) --
	(145.16, 77.21) --
	(151.84, 76.47) --
	(158.53, 75.74) --
	(165.21, 75.01) --
	(171.89, 74.22) --
	(171.89, 74.51) --
	(165.21, 75.25) --
	(158.53, 75.99) --
	(151.84, 76.73) --
	(145.16, 77.46) --
	(138.48, 78.23) --
	(131.79, 78.98) --
	(125.11, 79.72) --
	(118.43, 80.47) --
	(111.75, 81.24) --
	(105.06, 82.01) --
	( 98.38, 82.77) --
	( 91.70, 83.55) --
	( 85.02, 84.31) --
	( 78.33, 85.04) --
	( 71.65, 85.76) --
	( 64.97, 86.43) --
	( 58.28, 87.00) --
	( 51.60, 87.44) --
	( 44.92, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 87.61) --
	( 51.60, 87.39) --
	( 58.28, 86.94) --
	( 64.97, 86.35) --
	( 71.65, 85.69) --
	( 78.33, 84.96) --
	( 85.02, 84.23) --
	( 91.70, 83.47) --
	( 98.38, 82.69) --
	(105.06, 81.92) --
	(111.75, 81.15) --
	(118.43, 80.37) --
	(125.11, 79.60) --
	(131.79, 78.77) --
	(138.48, 77.99) --
	(145.16, 77.25) --
	(151.84, 76.52) --
	(158.53, 75.80) --
	(165.21, 75.06) --
	(171.89, 74.33);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 87.43) --
	( 51.60, 87.42) --
	( 58.28, 87.16) --
	( 64.97, 86.82) --
	( 71.65, 86.43) --
	( 78.33, 86.04) --
	( 85.02, 85.68) --
	( 91.70, 85.36) --
	( 98.38, 85.15) --
	(105.06, 85.03) --
	(111.75, 85.24) --
	(118.43, 86.05) --
	(125.11, 86.58) --
	(131.79, 86.72) --
	(138.48, 86.74) --
	(145.16, 86.72) --
	(151.84, 86.71) --
	(158.53, 86.72) --
	(165.21, 86.71) --
	(171.89, 86.71) --
	(171.89, 87.50) --
	(165.21, 87.51) --
	(158.53, 87.50) --
	(151.84, 87.50) --
	(145.16, 87.48) --
	(138.48, 87.46) --
	(131.79, 87.43) --
	(125.11, 87.40) --
	(118.43, 87.29) --
	(111.75, 86.87) --
	(105.06, 86.23) --
	( 98.38, 85.88) --
	( 91.70, 85.85) --
	( 85.02, 86.01) --
	( 78.33, 86.28) --
	( 71.65, 86.58) --
	( 64.97, 86.92) --
	( 58.28, 87.24) --
	( 51.60, 87.51) --
	( 44.92, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 87.61) --
	( 51.60, 87.46) --
	( 58.28, 87.20) --
	( 64.97, 86.86) --
	( 71.65, 86.50) --
	( 78.33, 86.15) --
	( 85.02, 85.82) --
	( 91.70, 85.55) --
	( 98.38, 85.44) --
	(105.06, 85.48) --
	(111.75, 86.10) --
	(118.43, 86.77) --
	(125.11, 86.97) --
	(131.79, 87.22) --
	(138.48, 87.39) --
	(145.16, 87.44) --
	(151.84, 87.45) --
	(158.53, 87.43) --
	(165.21, 87.44) --
	(171.89, 87.40);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84, 87.61) -- (176.97, 87.61);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 69.22) -- ( 60.01, 69.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 60.26) -- ( 60.01, 60.26);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 51.29) -- ( 60.01, 51.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 66.65) {Type 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 57.69) {Type 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 48.72) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 42.33) --
	(403.74, 42.33) --
	(403.74,108.41) --
	(266.61,108.41) --
	(266.61, 42.33);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17, 18.43) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,  10) { speed and repulsion rate parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (266.61,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (261.63, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 75.37) -- (261.63, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,105.96) -- (261.63,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (398.66, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (271.69, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.52, 42.33) -- (338.52, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.66, 42.33) -- (398.66, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (271.69, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (338.52, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.66, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] (266.61, 42.33) rectangle (403.74,108.41);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69, 87.43) --
	(278.37, 87.47) --
	(285.05, 87.38) --
	(291.74, 87.16) --
	(298.42, 86.85) --
	(305.10, 86.44) --
	(311.79, 85.92) --
	(318.47, 85.28) --
	(325.15, 84.61) --
	(331.83, 83.92) --
	(338.52, 83.24) --
	(345.20, 82.56) --
	(351.88, 81.88) --
	(358.56, 81.19) --
	(365.25, 80.51) --
	(371.93, 79.83) --
	(378.61, 79.12) --
	(385.30, 78.42) --
	(391.98, 77.71) --
	(398.66, 76.99) --
	(398.66, 77.07) --
	(391.98, 77.78) --
	(385.30, 78.49) --
	(378.61, 79.21) --
	(371.93, 79.92) --
	(365.25, 80.63) --
	(358.56, 81.32) --
	(351.88, 82.01) --
	(345.20, 82.68) --
	(338.52, 83.37) --
	(331.83, 84.06) --
	(325.15, 84.73) --
	(318.47, 85.39) --
	(311.79, 86.01) --
	(305.10, 86.53) --
	(298.42, 86.95) --
	(291.74, 87.28) --
	(285.05, 87.53) --
	(278.37, 87.60) --
	(271.69, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69, 87.61) --
	(278.37, 87.54) --
	(285.05, 87.46) --
	(291.74, 87.22) --
	(298.42, 86.90) --
	(305.10, 86.49) --
	(311.79, 85.96) --
	(318.47, 85.34) --
	(325.15, 84.67) --
	(331.83, 83.98) --
	(338.52, 83.31) --
	(345.20, 82.62) --
	(351.88, 81.95) --
	(358.56, 81.26) --
	(365.25, 80.58) --
	(371.93, 79.88) --
	(378.61, 79.17) --
	(385.30, 78.46) --
	(391.98, 77.75) --
	(398.66, 77.03);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61, 87.61) -- (403.74, 87.61);
\end{scope}
\end{tikzpicture}


==> Figures/sfig3.tex <==
% Created by tikzDevice version 0.12.3 on 2021-09-14 01:51:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1.15pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,123.35) --
	(176.97,123.35) --
	(176.97,191.91) --
	( 39.84,191.91) --
	( 39.84,123.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,108.41) rectangle (216.81,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,201.21) {\bfseries Model $M_1$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 39.84,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,125.88) -- ( 34.86,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,157.63) -- ( 34.86,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,189.37) -- ( 34.86,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] ( 39.84,123.35) rectangle (176.97,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,136.51) --
	( 51.60,137.11) --
	( 58.28,137.96) --
	( 64.97,138.46) --
	( 71.65,139.05) --
	( 78.33,139.53) --
	( 85.02,140.00) --
	( 91.70,140.24) --
	( 98.38,140.74) --
	(105.06,141.15) --
	(111.75,141.99) --
	(118.43,142.53) --
	(125.11,142.83) --
	(131.79,144.26) --
	(138.48,145.59) --
	(145.16,146.30) --
	(151.84,147.46) --
	(158.53,149.08) --
	(165.21,149.11) --
	(171.89,150.88) --
	(171.89,177.54) --
	(165.21,177.69) --
	(158.53,178.45) --
	(151.84,170.81) --
	(145.16,166.35) --
	(138.48,160.84) --
	(131.79,156.22) --
	(125.11,153.18) --
	(118.43,150.50) --
	(111.75,148.76) --
	(105.06,147.69) --
	( 98.38,146.53) --
	( 91.70,146.42) --
	( 85.02,145.78) --
	( 78.33,145.44) --
	( 71.65,145.31) --
	( 64.97,144.49) --
	( 58.28,143.58) --
	( 51.60,142.53) --
	( 44.92,142.12) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,139.23) --
	( 51.60,139.82) --
	( 58.28,140.49) --
	( 64.97,140.99) --
	( 71.65,141.68) --
	( 78.33,141.95) --
	( 85.02,142.54) --
	( 91.70,142.87) --
	( 98.38,143.12) --
	(105.06,143.73) --
	(111.75,144.89) --
	(118.43,145.59) --
	(125.11,146.58) --
	(131.79,148.51) --
	(138.48,151.60) --
	(145.16,153.32) --
	(151.84,156.47) --
	(158.53,159.33) --
	(165.21,160.26) --
	(171.89,162.76);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] ( 44.92,137.36) --
	( 51.60,136.74) --
	( 58.28,137.02) --
	( 64.97,137.37) --
	( 71.65,137.52) --
	( 78.33,137.57) --
	( 85.02,137.39) --
	( 91.70,137.19) --
	( 98.38,137.11) --
	(105.06,137.18) --
	(111.75,136.88) --
	(118.43,136.76) --
	(125.11,136.52) --
	(131.79,136.52) --
	(138.48,136.00) --
	(145.16,135.23) --
	(151.84,134.51) --
	(158.53,133.94) --
	(165.21,133.67) --
	(171.89,133.32) --
	(171.89,139.18) --
	(165.21,139.73) --
	(158.53,139.71) --
	(151.84,140.07) --
	(145.16,140.07) --
	(138.48,139.99) --
	(131.79,140.22) --
	(125.11,139.98) --
	(118.43,140.06) --
	(111.75,140.13) --
	(105.06,140.33) --
	( 98.38,140.58) --
	( 91.70,140.81) --
	( 85.02,141.35) --
	( 78.33,141.93) --
	( 71.65,142.10) --
	( 64.97,142.08) --
	( 58.28,142.12) --
	( 51.60,141.50) --
	( 44.92,142.53) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92,140.00) --
	( 51.60,139.04) --
	( 58.28,139.17) --
	( 64.97,139.58) --
	( 71.65,139.49) --
	( 78.33,139.57) --
	( 85.02,139.15) --
	( 91.70,138.82) --
	( 98.38,138.56) --
	(105.06,138.54) --
	(111.75,138.29) --
	(118.43,138.34) --
	(125.11,138.20) --
	(131.79,138.07) --
	(138.48,137.94) --
	(145.16,137.55) --
	(151.84,137.16) --
	(158.53,136.78) --
	(165.21,136.83) --
	(171.89,136.04);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84,139.22) -- (176.97,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,182.95) -- ( 60.01,182.95);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56,173.98) -- ( 60.01,173.98);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,180.37) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73,171.41) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,123.35) --
	(403.74,123.35) --
	(403.74,191.91) --
	(266.61,191.91) --
	(266.61,123.35);
\end{scope}
\begin{scope}
\path[clip] (216.81,108.41) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,201.21) {\bfseries Model $M_2$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73,157.63) {Order parameter};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (266.61,189.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,125.88) -- (261.63,125.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,157.63) -- (261.63,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,189.37) -- (261.63,189.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,125.88) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,157.63) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,189.37) {1.0};
\end{scope}
\begin{scope}
\path[clip] (266.61,123.35) rectangle (403.74,191.91);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69,136.55) --
	(278.37,136.98) --
	(285.05,136.66) --
	(291.74,135.74) --
	(298.42,134.79) --
	(305.10,134.23) --
	(311.79,134.16) --
	(318.47,134.09) --
	(325.15,134.11) --
	(331.83,133.98) --
	(338.52,134.04) --
	(345.20,133.96) --
	(351.88,133.94) --
	(358.56,133.91) --
	(365.25,133.78) --
	(371.93,133.71) --
	(378.61,133.62) --
	(385.30,133.63) --
	(391.98,133.64) --
	(398.66,133.67) --
	(398.66,135.02) --
	(391.98,134.80) --
	(385.30,134.64) --
	(378.61,134.68) --
	(371.93,134.69) --
	(365.25,134.80) --
	(358.56,134.92) --
	(351.88,135.03) --
	(345.20,135.15) --
	(338.52,135.30) --
	(331.83,135.38) --
	(325.15,135.44) --
	(318.47,135.56) --
	(311.79,135.85) --
	(305.10,136.03) --
	(298.42,137.18) --
	(291.74,138.98) --
	(285.05,140.65) --
	(278.37,141.79) --
	(271.69,142.12) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,139.30) --
	(278.37,139.18) --
	(285.05,138.46) --
	(291.74,137.18) --
	(298.42,135.93) --
	(305.10,135.09) --
	(311.79,134.94) --
	(318.47,134.77) --
	(325.15,134.75) --
	(331.83,134.64) --
	(338.52,134.67) --
	(345.20,134.55) --
	(351.88,134.44) --
	(358.56,134.36) --
	(365.25,134.26) --
	(371.93,134.14) --
	(378.61,134.13) --
	(385.30,134.14) --
	(391.98,134.18) --
	(398.66,134.29);
\definecolor{fillColor}{RGB}{179,179,179}

\path[fill=fillColor,fill opacity=0.20] (271.69,136.91) --
	(278.37,137.90) --
	(285.05,140.57) --
	(291.74,147.78) --
	(298.42,162.74) --
	(305.10,178.40) --
	(311.79,181.86) --
	(318.47,182.94) --
	(325.15,183.51) --
	(331.83,183.73) --
	(338.52,184.07) --
	(345.20,184.10) --
	(351.88,184.16) --
	(358.56,184.21) --
	(365.25,183.97) --
	(371.93,183.98) --
	(378.61,183.53) --
	(385.30,183.61) --
	(391.98,183.25) --
	(398.66,182.22) --
	(398.66,186.49) --
	(391.98,186.65) --
	(385.30,186.87) --
	(378.61,187.01) --
	(371.93,187.04) --
	(365.25,187.09) --
	(358.56,187.17) --
	(351.88,187.07) --
	(345.20,187.01) --
	(338.52,186.86) --
	(331.83,186.81) --
	(325.15,186.74) --
	(318.47,186.46) --
	(311.79,185.40) --
	(305.10,183.57) --
	(298.42,178.78) --
	(291.74,165.04) --
	(285.05,149.83) --
	(278.37,143.63) --
	(271.69,142.51) --
	cycle;
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69,139.50) --
	(278.37,140.71) --
	(285.05,144.55) --
	(291.74,155.97) --
	(298.42,172.16) --
	(305.10,181.57) --
	(311.79,183.57) --
	(318.47,184.73) --
	(325.15,185.11) --
	(331.83,185.45) --
	(338.52,185.62) --
	(345.20,185.67) --
	(351.88,185.76) --
	(358.56,185.86) --
	(365.25,185.70) --
	(371.93,185.65) --
	(378.61,185.31) --
	(385.30,185.38) --
	(391.98,185.30) --
	(398.66,184.66);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61,139.22) -- (403.74,139.22);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (369.67,162.11) -- (383.12,162.11);
\definecolor{drawColor}{RGB}{128,128,128}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (369.67,153.15) -- (383.12,153.15);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (389.84,159.54) {$\Phi_L$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (389.84,150.57) {$\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 42.33) --
	(176.97, 42.33) --
	(176.97,108.41) --
	( 39.84,108.41) --
	( 39.84, 42.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41, 18.43) {Heterogeneity index $\delta_l$ for the agent};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (108.41,  10) { size parameter};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at ( 10.96, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 39.84,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 44.78) -- ( 34.86, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84, 75.37) -- ( 34.86, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.84,105.96) -- ( 34.86,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 30.88,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- (171.89, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.92, 42.33) -- ( 44.92, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.75, 42.33) -- (111.75, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.89, 42.33) -- (171.89, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 44.92, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (111.75, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (171.89, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] ( 39.84, 42.33) rectangle (176.97,108.41);
\definecolor{fillColor}{RGB}{255,128,0}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 87.43) --
	( 51.60, 87.33) --
	( 58.28, 87.30) --
	( 64.97, 87.22) --
	( 71.65, 87.11) --
	( 78.33, 87.02) --
	( 85.02, 86.94) --
	( 91.70, 86.86) --
	( 98.38, 86.80) --
	(105.06, 86.76) --
	(111.75, 86.76) --
	(118.43, 86.76) --
	(125.11, 86.67) --
	(131.79, 86.75) --
	(138.48, 86.88) --
	(145.16, 87.02) --
	(151.84, 87.21) --
	(158.53, 87.37) --
	(165.21, 87.51) --
	(171.89, 87.81) --
	(171.89, 89.43) --
	(165.21, 89.29) --
	(158.53, 89.15) --
	(151.84, 88.80) --
	(145.16, 88.40) --
	(138.48, 87.95) --
	(131.79, 87.61) --
	(125.11, 87.34) --
	(118.43, 87.26) --
	(111.75, 87.15) --
	(105.06, 87.08) --
	( 98.38, 87.08) --
	( 91.70, 87.08) --
	( 85.02, 87.12) --
	( 78.33, 87.17) --
	( 71.65, 87.26) --
	( 64.97, 87.33) --
	( 58.28, 87.42) --
	( 51.60, 87.59) --
	( 44.92, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 87.60) --
	( 51.60, 87.48) --
	( 58.28, 87.36) --
	( 64.97, 87.27) --
	( 71.65, 87.19) --
	( 78.33, 87.10) --
	( 85.02, 87.02) --
	( 91.70, 86.96) --
	( 98.38, 86.93) --
	(105.06, 86.91) --
	(111.75, 86.93) --
	(118.43, 86.98) --
	(125.11, 86.96) --
	(131.79, 87.10) --
	(138.48, 87.31) --
	(145.16, 87.54) --
	(151.84, 87.80) --
	(158.53, 88.11) --
	(165.21, 88.34) --
	(171.89, 88.69);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 87.43) --
	( 51.60, 87.32) --
	( 58.28, 87.17) --
	( 64.97, 86.88) --
	( 71.65, 86.52) --
	( 78.33, 86.10) --
	( 85.02, 85.57) --
	( 91.70, 84.96) --
	( 98.38, 84.21) --
	(105.06, 83.27) --
	(111.75, 82.03) --
	(118.43, 80.53) --
	(125.11, 78.07) --
	(131.79, 75.51) --
	(138.48, 72.23) --
	(145.16, 68.74) --
	(151.84, 65.06) --
	(158.53, 61.22) --
	(165.21, 58.07) --
	(171.89, 55.41) --
	(171.89, 64.94) --
	(165.21, 67.50) --
	(158.53, 69.23) --
	(151.84, 71.78) --
	(145.16, 74.00) --
	(138.48, 76.22) --
	(131.79, 78.32) --
	(125.11, 80.09) --
	(118.43, 81.74) --
	(111.75, 82.86) --
	(105.06, 83.86) --
	( 98.38, 84.65) --
	( 91.70, 85.30) --
	( 85.02, 85.84) --
	( 78.33, 86.30) --
	( 71.65, 86.69) --
	( 64.97, 87.00) --
	( 58.28, 87.28) --
	( 51.60, 87.55) --
	( 44.92, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 87.60) --
	( 51.60, 87.45) --
	( 58.28, 87.22) --
	( 64.97, 86.95) --
	( 71.65, 86.61) --
	( 78.33, 86.20) --
	( 85.02, 85.71) --
	( 91.70, 85.13) --
	( 98.38, 84.43) --
	(105.06, 83.58) --
	(111.75, 82.50) --
	(118.43, 81.27) --
	(125.11, 79.24) --
	(131.79, 77.22) --
	(138.48, 74.53) --
	(145.16, 71.91) --
	(151.84, 68.82) --
	(158.53, 65.72) --
	(165.21, 63.08) --
	(171.89, 60.07);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] ( 44.92, 87.43) --
	( 51.60, 87.32) --
	( 58.28, 87.24) --
	( 64.97, 87.06) --
	( 71.65, 86.84) --
	( 78.33, 86.58) --
	( 85.02, 86.29) --
	( 91.70, 85.96) --
	( 98.38, 85.57) --
	(105.06, 85.09) --
	(111.75, 84.51) --
	(118.43, 83.78) --
	(125.11, 82.50) --
	(131.79, 81.39) --
	(138.48, 79.85) --
	(145.16, 78.27) --
	(151.84, 76.62) --
	(158.53, 74.90) --
	(165.21, 73.33) --
	(171.89, 72.05) --
	(171.89, 76.10) --
	(165.21, 77.22) --
	(158.53, 78.08) --
	(151.84, 79.30) --
	(145.16, 80.44) --
	(138.48, 81.46) --
	(131.79, 82.56) --
	(125.11, 83.42) --
	(118.43, 84.21) --
	(111.75, 84.80) --
	(105.06, 85.31) --
	( 98.38, 85.74) --
	( 91.70, 86.09) --
	( 85.02, 86.41) --
	( 78.33, 86.69) --
	( 71.65, 86.94) --
	( 64.97, 87.15) --
	( 58.28, 87.34) --
	( 51.60, 87.56) --
	( 44.92, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 44.92, 87.61) --
	( 51.60, 87.47) --
	( 58.28, 87.29) --
	( 64.97, 87.10) --
	( 71.65, 86.89) --
	( 78.33, 86.64) --
	( 85.02, 86.35) --
	( 91.70, 86.03) --
	( 98.38, 85.65) --
	(105.06, 85.20) --
	(111.75, 84.66) --
	(118.43, 84.04) --
	(125.11, 83.01) --
	(131.79, 82.01) --
	(138.48, 80.78) --
	(145.16, 79.54) --
	(151.84, 78.06) --
	(158.53, 76.65) --
	(165.21, 75.41) --
	(171.89, 74.03);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.84, 87.61) -- (176.97, 87.61);
\definecolor{drawColor}{RGB}{255,128,0}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 69.22) -- ( 60.01, 69.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 60.26) -- ( 60.01, 60.26);
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] ( 46.56, 51.29) -- ( 60.01, 51.29);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 66.65) {Type 1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 57.69) {Type 2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 66.73, 48.72) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 42.33) --
	(403.74, 42.33) --
	(403.74,108.41) --
	(266.61,108.41) --
	(266.61, 42.33);
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17, 18.43) {Heterogeneity index $\delta_l$ for the agent};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (335.17,  10) { size parameter};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.91] at (237.73, 75.37) {Mean speed, m/s};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (266.61,105.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 44.78) -- (261.63, 44.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61, 75.37) -- (261.63, 75.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.61,105.96) -- (261.63,105.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 44.78) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65, 75.37) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (257.65,105.96) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (398.66, 42.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.69, 42.33) -- (271.69, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.52, 42.33) -- (338.52, 37.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.66, 42.33) -- (398.66, 37.35);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (271.69, 29.38) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (338.52, 29.38) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (398.66, 29.38) {19};
\end{scope}
\begin{scope}
\path[clip] (266.61, 42.33) rectangle (403.74,108.41);
\definecolor{fillColor}{RGB}{102,102,102}

\path[fill=fillColor,fill opacity=0.20] (271.69, 87.43) --
	(278.37, 87.38) --
	(285.05, 87.28) --
	(291.74, 87.21) --
	(298.42, 87.20) --
	(305.10, 87.23) --
	(311.79, 87.19) --
	(318.47, 87.14) --
	(325.15, 87.09) --
	(331.83, 87.04) --
	(338.52, 87.01) --
	(345.20, 86.96) --
	(351.88, 86.96) --
	(358.56, 87.03) --
	(365.25, 87.14) --
	(371.93, 87.32) --
	(378.61, 87.60) --
	(385.30, 87.97) --
	(391.98, 88.41) --
	(398.66, 88.95) --
	(398.66, 89.25) --
	(391.98, 88.74) --
	(385.30, 88.32) --
	(378.61, 87.92) --
	(371.93, 87.65) --
	(365.25, 87.45) --
	(358.56, 87.32) --
	(351.88, 87.26) --
	(345.20, 87.23) --
	(338.52, 87.25) --
	(331.83, 87.25) --
	(325.15, 87.27) --
	(318.47, 87.32) --
	(311.79, 87.36) --
	(305.10, 87.40) --
	(298.42, 87.41) --
	(291.74, 87.41) --
	(285.05, 87.44) --
	(278.37, 87.88) --
	(271.69, 88.16) --
	cycle;
\definecolor{drawColor}{RGB}{26,26,26}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,line join=round,line cap=round] (271.69, 87.61) --
	(278.37, 87.49) --
	(285.05, 87.37) --
	(291.74, 87.32) --
	(298.42, 87.32) --
	(305.10, 87.32) --
	(311.79, 87.28) --
	(318.47, 87.23) --
	(325.15, 87.18) --
	(331.83, 87.14) --
	(338.52, 87.12) --
	(345.20, 87.09) --
	(351.88, 87.11) --
	(358.56, 87.17) --
	(365.25, 87.29) --
	(371.93, 87.50) --
	(378.61, 87.76) --
	(385.30, 88.15) --
	(391.98, 88.58) --
	(398.66, 89.11);
\definecolor{drawColor}{RGB}{115,115,115}

\path[draw=drawColor,draw opacity=0.80,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (266.61, 87.61) -- (403.74, 87.61);
\end{scope}
\end{tikzpicture}


==> Figures/sfig4.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-07 23:07:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 42.00) --
	(176.61, 42.00) --
	(176.61,128.99) --
	( 40.20,128.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,140.89) {\bfseries Model $M_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.20, 85.50) {Lane order parameter $\Phi_L$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 40.20,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 34.20, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 81.02) -- ( 34.20, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,116.82) -- ( 34.20,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- (171.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- ( 45.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 42.00) -- (111.73, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 42.00) -- (171.56, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.25, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.73, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.56, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] ( 40.20, 42.00) rectangle (176.61,128.99);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 52.11) --
	( 51.90, 52.68) --
	( 58.55, 53.26) --
	( 65.20, 53.96) --
	( 71.84, 54.79) --
	( 78.49, 55.49) --
	( 85.14, 56.63) --
	( 91.79, 57.16) --
	( 98.43, 58.22) --
	(105.08, 58.96) --
	(111.73, 60.29) --
	(118.38, 61.58) --
	(125.02, 62.63) --
	(131.67, 63.43) --
	(138.32, 65.11) --
	(144.97, 67.22) --
	(151.61, 69.65) --
	(158.26, 71.11) --
	(164.91, 73.90) --
	(171.56, 76.07) --
	(171.56, 91.82) --
	(164.91, 88.88) --
	(158.26, 85.98) --
	(151.61, 82.98) --
	(144.97, 80.80) --
	(138.32, 77.16) --
	(131.67, 75.19) --
	(125.02, 72.14) --
	(118.38, 71.03) --
	(111.73, 69.03) --
	(105.08, 66.40) --
	( 98.43, 65.47) --
	( 91.79, 64.30) --
	( 85.14, 63.23) --
	( 78.49, 61.88) --
	( 71.84, 60.99) --
	( 65.20, 60.13) --
	( 58.55, 59.25) --
	( 51.90, 58.50) --
	( 45.25, 58.31) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.25, 54.82) --
	( 51.90, 55.39) --
	( 58.55, 55.98) --
	( 65.20, 56.81) --
	( 71.84, 57.86) --
	( 78.49, 58.17) --
	( 85.14, 59.42) --
	( 91.79, 60.28) --
	( 98.43, 61.40) --
	(105.08, 62.27) --
	(111.73, 64.01) --
	(118.38, 65.46) --
	(125.02, 66.90) --
	(131.67, 68.41) --
	(138.32, 70.50) --
	(144.97, 72.90) --
	(151.61, 75.71) --
	(158.26, 77.67) --
	(164.91, 80.93) --
	(171.56, 83.77);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 51.89) --
	( 51.90, 52.77) --
	( 58.55, 53.54) --
	( 65.20, 54.51) --
	( 71.84, 55.64) --
	( 78.49, 57.32) --
	( 85.14, 58.27) --
	( 91.79, 59.29) --
	( 98.43, 61.08) --
	(105.08, 63.01) --
	(111.73, 64.90) --
	(118.38, 68.06) --
	(125.02, 71.93) --
	(131.67, 77.50) --
	(138.32, 83.32) --
	(144.97, 90.79) --
	(151.61, 95.28) --
	(158.26,102.40) --
	(164.91,109.32) --
	(171.56,113.76) --
	(171.56,125.12) --
	(164.91,123.76) --
	(158.26,121.72) --
	(151.61,119.83) --
	(144.97,113.71) --
	(138.32,110.29) --
	(131.67,101.92) --
	(125.02, 92.39) --
	(118.38, 85.88) --
	(111.73, 79.74) --
	(105.08, 76.45) --
	( 98.43, 73.55) --
	( 91.79, 70.76) --
	( 85.14, 67.84) --
	( 78.49, 65.71) --
	( 71.84, 63.92) --
	( 65.20, 62.71) --
	( 58.55, 61.07) --
	( 51.90, 59.50) --
	( 45.25, 58.64) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 45.25, 55.11) --
	( 51.90, 55.79) --
	( 58.55, 56.88) --
	( 65.20, 57.88) --
	( 71.84, 59.07) --
	( 78.49, 60.91) --
	( 85.14, 62.16) --
	( 91.79, 63.61) --
	( 98.43, 66.35) --
	(105.08, 68.64) --
	(111.73, 71.32) --
	(118.38, 76.78) --
	(125.02, 81.03) --
	(131.67, 87.52) --
	(138.32, 95.87) --
	(144.97,102.82) --
	(151.61,109.67) --
	(158.26,114.23) --
	(164.91,118.63) --
	(171.56,120.84);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] ( 45.25, 51.66) --
	( 51.90, 53.81) --
	( 58.55, 54.88) --
	( 65.20, 56.12) --
	( 71.84, 56.56) --
	( 78.49, 57.68) --
	( 85.14, 58.89) --
	( 91.79, 60.13) --
	( 98.43, 63.16) --
	(105.08, 66.18) --
	(111.73, 76.19) --
	(118.38, 99.34) --
	(125.02,119.27) --
	(131.67,122.41) --
	(138.32,124.54) --
	(144.97,125.33) --
	(151.61,125.69) --
	(158.26,125.70) --
	(164.91,125.67) --
	(171.56,125.71) --
	(171.56,125.85) --
	(164.91,125.85) --
	(158.26,125.85) --
	(151.61,125.85) --
	(144.97,125.85) --
	(138.32,125.85) --
	(131.67,125.85) --
	(125.02,125.83) --
	(118.38,125.77) --
	(111.73,121.34) --
	(105.08, 99.67) --
	( 98.43, 80.87) --
	( 91.79, 73.32) --
	( 85.14, 69.50) --
	( 78.49, 68.93) --
	( 71.84, 66.68) --
	( 65.20, 66.72) --
	( 58.55, 64.71) --
	( 51.90, 62.38) --
	( 45.25, 59.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 45.25, 55.18) --
	( 51.90, 57.59) --
	( 58.55, 59.33) --
	( 65.20, 60.41) --
	( 71.84, 60.70) --
	( 78.49, 62.20) --
	( 85.14, 63.39) --
	( 91.79, 65.31) --
	( 98.43, 69.66) --
	(105.08, 75.83) --
	(111.73, 97.31) --
	(118.38,120.81) --
	(125.02,125.54) --
	(131.67,125.77) --
	(138.32,125.79) --
	(144.97,125.78) --
	(151.61,125.79) --
	(158.26,125.82) --
	(164.91,125.82) --
	(171.56,125.85);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 51.69) --
	( 51.90, 53.72) --
	( 58.55, 54.79) --
	( 65.20, 55.75) --
	( 71.84, 56.56) --
	( 78.49, 57.59) --
	( 85.14, 59.04) --
	( 91.79, 60.74) --
	( 98.43, 63.91) --
	(105.08, 68.82) --
	(111.73, 90.41) --
	(118.38,120.15) --
	(125.02,123.90) --
	(131.67,123.95) --
	(138.32,124.67) --
	(144.97,125.62) --
	(151.61,125.61) --
	(158.26,125.62) --
	(164.91,125.62) --
	(171.56,125.64) --
	(171.56,125.77) --
	(164.91,125.77) --
	(158.26,125.77) --
	(151.61,125.77) --
	(144.97,125.77) --
	(138.32,125.77) --
	(131.67,125.77) --
	(125.02,125.77) --
	(118.38,125.75) --
	(111.73,125.71) --
	(105.08,119.93) --
	( 98.43, 85.16) --
	( 91.79, 74.30) --
	( 85.14, 70.29) --
	( 78.49, 67.50) --
	( 71.84, 67.20) --
	( 65.20, 66.10) --
	( 58.55, 64.40) --
	( 51.90, 61.78) --
	( 45.25, 58.92) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 45.25, 55.17) --
	( 51.90, 57.56) --
	( 58.55, 59.22) --
	( 65.20, 60.19) --
	( 71.84, 60.94) --
	( 78.49, 61.56) --
	( 85.14, 63.43) --
	( 91.79, 65.92) --
	( 98.43, 70.84) --
	(105.08, 83.23) --
	(111.73,120.35) --
	(118.38,125.61) --
	(125.02,125.69) --
	(131.67,125.71) --
	(138.32,125.71) --
	(144.97,125.72) --
	(151.61,125.72) --
	(158.26,125.73) --
	(164.91,125.74) --
	(171.56,125.77);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 51.41) --
	( 51.90, 53.75) --
	( 58.55, 55.11) --
	( 65.20, 55.94) --
	( 71.84, 56.64) --
	( 78.49, 57.66) --
	( 85.14, 58.72) --
	( 91.79, 60.72) --
	( 98.43, 64.10) --
	(105.08, 80.39) --
	(111.73,119.68) --
	(118.38,123.10) --
	(125.02,124.25) --
	(131.67,125.20) --
	(138.32,125.47) --
	(144.97,125.61) --
	(151.61,125.63) --
	(158.26,125.63) --
	(164.91,125.62) --
	(171.56,125.65) --
	(171.56,125.77) --
	(164.91,125.77) --
	(158.26,125.77) --
	(151.61,125.77) --
	(144.97,125.77) --
	(138.32,125.77) --
	(131.67,125.77) --
	(125.02,125.77) --
	(118.38,125.77) --
	(111.73,125.77) --
	(105.08,125.66) --
	( 98.43,114.50) --
	( 91.79, 75.64) --
	( 85.14, 69.88) --
	( 78.49, 68.66) --
	( 71.84, 66.85) --
	( 65.20, 65.43) --
	( 58.55, 65.41) --
	( 51.90, 62.50) --
	( 45.25, 59.29) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 45.25, 55.29) --
	( 51.90, 57.21) --
	( 58.55, 59.26) --
	( 65.20, 59.76) --
	( 71.84, 60.63) --
	( 78.49, 62.04) --
	( 85.14, 63.19) --
	( 91.79, 65.73) --
	( 98.43, 74.08) --
	(105.08,119.93) --
	(111.73,125.39) --
	(118.38,125.67) --
	(125.02,125.71) --
	(131.67,125.71) --
	(138.32,125.72) --
	(144.97,125.71) --
	(151.61,125.72) --
	(158.26,125.73) --
	(164.91,125.74) --
	(171.56,125.77);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.50,112.19) -- ( 59.10,112.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 46.50,103.79) -- ( 59.10,103.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 46.50, 95.39) -- ( 59.10, 95.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 46.50, 86.99) -- ( 59.10, 86.99);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 46.50, 78.59) -- ( 59.10, 78.59);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 68.37,120.59) {$t_0$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,109.78) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,101.38) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 92.98) {600};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 84.58) {1200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 76.18) {3000~~~~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 42.00) --
	(403.62, 42.00) --
	(403.62,128.99) --
	(267.21,128.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,140.89) {\bfseries Model $M_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (237.21, 85.50) {Band order parameter $\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (267.21,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (261.21, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 81.02) -- (261.21, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,116.82) -- (261.21,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (398.57, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (272.26, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.74, 42.00) -- (338.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.57, 42.00) -- (398.57, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.26, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.74, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (398.57, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] (267.21, 42.00) rectangle (403.62,128.99);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] (272.26, 52.96) --
	(278.91, 53.61) --
	(285.56, 54.67) --
	(292.21, 55.93) --
	(298.85, 57.77) --
	(305.50, 59.93) --
	(312.15, 63.64) --
	(318.80, 65.82) --
	(325.44, 70.99) --
	(332.09, 74.36) --
	(338.74, 77.97) --
	(345.39, 82.12) --
	(352.03, 85.57) --
	(358.68, 86.79) --
	(365.33, 92.05) --
	(371.98, 93.42) --
	(378.62, 94.23) --
	(385.27, 96.61) --
	(391.92, 97.99) --
	(398.57, 99.16) --
	(398.57,110.66) --
	(391.92,109.88) --
	(385.27,109.54) --
	(378.62,107.94) --
	(371.98,107.15) --
	(365.33,105.98) --
	(358.68,104.25) --
	(352.03,101.29) --
	(345.39, 99.56) --
	(338.74, 96.92) --
	(332.09, 93.16) --
	(325.44, 89.15) --
	(318.80, 84.22) --
	(312.15, 78.40) --
	(305.50, 73.37) --
	(298.85, 69.55) --
	(292.21, 64.58) --
	(285.56, 62.85) --
	(278.91, 60.52) --
	(272.26, 59.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.26, 56.04) --
	(278.91, 56.70) --
	(285.56, 58.33) --
	(292.21, 59.87) --
	(298.85, 62.40) --
	(305.50, 66.18) --
	(312.15, 70.44) --
	(318.80, 74.15) --
	(325.44, 80.22) --
	(332.09, 84.51) --
	(338.74, 88.33) --
	(345.39, 91.66) --
	(352.03, 94.64) --
	(358.68, 96.90) --
	(365.33,100.07) --
	(371.98,101.47) --
	(378.62,102.24) --
	(385.27,103.97) --
	(391.92,104.79) --
	(398.57,105.73);

\path[fill=fillColor,fill opacity=0.05] (272.26, 52.53) --
	(278.91, 54.38) --
	(285.56, 56.66) --
	(292.21, 61.13) --
	(298.85, 67.74) --
	(305.50, 80.98) --
	(312.15, 94.56) --
	(318.80,106.00) --
	(325.44,115.04) --
	(332.09,119.15) --
	(338.74,122.11) --
	(345.39,123.13) --
	(352.03,124.44) --
	(358.68,125.08) --
	(365.33,125.08) --
	(371.98,125.30) --
	(378.62,125.35) --
	(385.27,125.40) --
	(391.92,125.46) --
	(398.57,125.48) --
	(398.57,125.74) --
	(391.92,125.73) --
	(385.27,125.72) --
	(378.62,125.72) --
	(371.98,125.72) --
	(365.33,125.68) --
	(358.68,125.67) --
	(352.03,125.63) --
	(345.39,125.58) --
	(338.74,125.55) --
	(332.09,125.41) --
	(325.44,125.04) --
	(318.80,122.70) --
	(312.15,118.56) --
	(305.50,107.36) --
	(298.85, 91.45) --
	(292.21, 77.53) --
	(285.56, 67.85) --
	(278.91, 62.14) --
	(272.26, 59.37) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (272.26, 55.40) --
	(278.91, 57.70) --
	(285.56, 61.77) --
	(292.21, 68.58) --
	(298.85, 80.16) --
	(305.50, 93.22) --
	(312.15,108.50) --
	(318.80,117.42) --
	(325.44,122.08) --
	(332.09,124.11) --
	(338.74,125.10) --
	(345.39,125.24) --
	(352.03,125.38) --
	(358.68,125.50) --
	(365.33,125.53) --
	(371.98,125.59) --
	(378.62,125.63) --
	(385.27,125.64) --
	(391.92,125.66) --
	(398.57,125.68);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] (272.26, 52.20) --
	(278.91, 57.09) --
	(285.56, 96.61) --
	(292.21,118.45) --
	(298.85,122.27) --
	(305.50,124.33) --
	(312.15,125.37) --
	(318.80,125.54) --
	(325.44,125.60) --
	(332.09,125.61) --
	(338.74,125.61) --
	(345.39,125.65) --
	(352.03,125.65) --
	(358.68,125.69) --
	(365.33,125.72) --
	(371.98,125.74) --
	(378.62,125.76) --
	(385.27,125.77) --
	(391.92,125.78) --
	(398.57,125.79) --
	(398.57,125.83) --
	(391.92,125.83) --
	(385.27,125.83) --
	(378.62,125.83) --
	(371.98,125.83) --
	(365.33,125.82) --
	(358.68,125.81) --
	(352.03,125.80) --
	(345.39,125.79) --
	(338.74,125.78) --
	(332.09,125.79) --
	(325.44,125.80) --
	(318.80,125.80) --
	(312.15,125.80) --
	(305.50,125.64) --
	(298.85,124.74) --
	(292.21,122.67) --
	(285.56,114.73) --
	(278.91, 71.68) --
	(272.26, 60.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (272.26, 55.94) --
	(278.91, 63.47) --
	(285.56,108.01) --
	(292.21,120.49) --
	(298.85,123.64) --
	(305.50,125.12) --
	(312.15,125.67) --
	(318.80,125.71) --
	(325.44,125.72) --
	(332.09,125.73) --
	(338.74,125.72) --
	(345.39,125.74) --
	(352.03,125.75) --
	(358.68,125.77) --
	(365.33,125.79) --
	(371.98,125.80) --
	(378.62,125.80) --
	(385.27,125.81) --
	(391.92,125.81) --
	(398.57,125.81);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] (272.26, 52.48) --
	(278.91, 61.98) --
	(285.56,113.43) --
	(292.21,118.86) --
	(298.85,121.83) --
	(305.50,124.38) --
	(312.15,125.30) --
	(318.80,125.48) --
	(325.44,125.54) --
	(332.09,125.53) --
	(338.74,125.55) --
	(345.39,125.56) --
	(352.03,125.59) --
	(358.68,125.62) --
	(365.33,125.65) --
	(371.98,125.68) --
	(378.62,125.69) --
	(385.27,125.70) --
	(391.92,125.70) --
	(398.57,125.71) --
	(398.57,125.76) --
	(391.92,125.76) --
	(385.27,125.76) --
	(378.62,125.75) --
	(371.98,125.75) --
	(365.33,125.75) --
	(358.68,125.74) --
	(352.03,125.73) --
	(345.39,125.72) --
	(338.74,125.71) --
	(332.09,125.71) --
	(325.44,125.72) --
	(318.80,125.73) --
	(312.15,125.72) --
	(305.50,125.58) --
	(298.85,124.66) --
	(292.21,122.60) --
	(285.56,118.13) --
	(278.91, 82.84) --
	(272.26, 60.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (272.26, 56.15) --
	(278.91, 70.82) --
	(285.56,115.46) --
	(292.21,120.69) --
	(298.85,123.48) --
	(305.50,125.12) --
	(312.15,125.58) --
	(318.80,125.64) --
	(325.44,125.66) --
	(332.09,125.64) --
	(338.74,125.65) --
	(345.39,125.66) --
	(352.03,125.68) --
	(358.68,125.70) --
	(365.33,125.72) --
	(371.98,125.72) --
	(378.62,125.73) --
	(385.27,125.74) --
	(391.92,125.74) --
	(398.57,125.74);

\path[fill=fillColor,fill opacity=0.05] (272.26, 52.18) --
	(278.91, 80.12) --
	(285.56,113.78) --
	(292.21,118.71) --
	(298.85,122.12) --
	(305.50,124.15) --
	(312.15,125.27) --
	(318.80,125.46) --
	(325.44,125.52) --
	(332.09,125.55) --
	(338.74,125.54) --
	(345.39,125.57) --
	(352.03,125.58) --
	(358.68,125.61) --
	(365.33,125.66) --
	(371.98,125.69) --
	(378.62,125.69) --
	(385.27,125.70) --
	(391.92,125.71) --
	(398.57,125.71) --
	(398.57,125.76) --
	(391.92,125.76) --
	(385.27,125.76) --
	(378.62,125.76) --
	(371.98,125.76) --
	(365.33,125.75) --
	(358.68,125.73) --
	(352.03,125.72) --
	(345.39,125.72) --
	(338.74,125.72) --
	(332.09,125.71) --
	(325.44,125.73) --
	(318.80,125.73) --
	(312.15,125.72) --
	(305.50,125.58) --
	(298.85,124.69) --
	(292.21,122.40) --
	(285.56,118.48) --
	(278.91,103.22) --
	(272.26, 60.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (272.26, 55.78) --
	(278.91, 93.75) --
	(285.56,116.04) --
	(292.21,120.67) --
	(298.85,123.58) --
	(305.50,125.08) --
	(312.15,125.60) --
	(318.80,125.63) --
	(325.44,125.64) --
	(332.09,125.65) --
	(338.74,125.65) --
	(345.39,125.67) --
	(352.03,125.67) --
	(358.68,125.69) --
	(365.33,125.72) --
	(371.98,125.72) --
	(378.62,125.73) --
	(385.27,125.73) --
	(391.92,125.74) --
	(398.57,125.74);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (365.24, 84.00) -- (377.84, 84.00);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (365.24, 75.60) -- (377.84, 75.60);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (365.24, 67.20) -- (377.84, 67.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (365.24, 58.80) -- (377.84, 58.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.50,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (365.24, 50.40) -- (377.84, 50.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (381.28, 92.40) {$t_0$ (s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 81.59) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 73.19) {60};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 64.79) {600};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 56.39) {1200};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.14, 47.99) {3000~~};
\end{scope}
\end{tikzpicture}
\smallskip

==> Figures/sfig5.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-10-07 23:08:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=.9pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,158.99);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 42.00) --
	(176.61, 42.00) --
	(176.61,128.99) --
	( 40.20,128.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,140.89) {\bfseries Model $M_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (108.41,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.20, 85.50) {Lane order parameter $\Phi_L$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 40.20,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 45.22) -- ( 34.20, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20, 81.02) -- ( 34.20, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.20,116.82) -- ( 34.20,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 31.80,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- (171.56, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25, 42.00) -- ( 45.25, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 42.00) -- (111.73, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.56, 42.00) -- (171.56, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 45.25, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (111.73, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (171.56, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] ( 40.20, 42.00) rectangle (176.61,128.99);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] ( 45.25, 51.66) --
	( 51.90, 53.81) --
	( 58.55, 54.88) --
	( 65.20, 56.12) --
	( 71.84, 56.56) --
	( 78.49, 57.68) --
	( 85.14, 58.89) --
	( 91.79, 60.13) --
	( 98.43, 63.16) --
	(105.08, 66.18) --
	(111.73, 76.19) --
	(118.38, 99.34) --
	(125.02,119.27) --
	(131.67,122.41) --
	(138.32,124.54) --
	(144.97,125.33) --
	(151.61,125.69) --
	(158.26,125.70) --
	(164.91,125.67) --
	(171.56,125.71) --
	(171.56,125.85) --
	(164.91,125.85) --
	(158.26,125.85) --
	(151.61,125.85) --
	(144.97,125.85) --
	(138.32,125.85) --
	(131.67,125.85) --
	(125.02,125.83) --
	(118.38,125.77) --
	(111.73,121.34) --
	(105.08, 99.67) --
	( 98.43, 80.87) --
	( 91.79, 73.32) --
	( 85.14, 69.50) --
	( 78.49, 68.93) --
	( 71.84, 66.68) --
	( 65.20, 66.72) --
	( 58.55, 64.71) --
	( 51.90, 62.38) --
	( 45.25, 59.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 45.25, 55.18) --
	( 51.90, 57.59) --
	( 58.55, 59.33) --
	( 65.20, 60.41) --
	( 71.84, 60.70) --
	( 78.49, 62.20) --
	( 85.14, 63.39) --
	( 91.79, 65.31) --
	( 98.43, 69.66) --
	(105.08, 75.83) --
	(111.73, 97.31) --
	(118.38,120.81) --
	(125.02,125.54) --
	(131.67,125.77) --
	(138.32,125.79) --
	(144.97,125.78) --
	(151.61,125.79) --
	(158.26,125.82) --
	(164.91,125.82) --
	(171.56,125.85);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 52.64) --
	( 51.90, 53.15) --
	( 58.55, 54.27) --
	( 65.20, 54.90) --
	( 71.84, 56.21) --
	( 78.49, 56.60) --
	( 85.14, 57.85) --
	( 91.79, 58.96) --
	( 98.43, 60.37) --
	(105.08, 61.94) --
	(111.73, 64.51) --
	(118.38, 67.88) --
	(125.02, 75.92) --
	(131.67, 96.13) --
	(138.32,121.05) --
	(144.97,125.25) --
	(151.61,125.58) --
	(158.26,125.66) --
	(164.91,125.68) --
	(171.56,125.70) --
	(171.56,125.76) --
	(164.91,125.76) --
	(158.26,125.76) --
	(151.61,125.75) --
	(144.97,125.74) --
	(138.32,125.71) --
	(131.67,125.56) --
	(125.02,122.34) --
	(118.38, 96.56) --
	(111.73, 80.92) --
	(105.08, 74.62) --
	( 98.43, 70.59) --
	( 91.79, 68.17) --
	( 85.14, 66.51) --
	( 78.49, 65.47) --
	( 71.84, 64.94) --
	( 65.20, 63.00) --
	( 58.55, 61.87) --
	( 51.90, 60.25) --
	( 45.25, 58.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 45.25, 55.00) --
	( 51.90, 56.60) --
	( 58.55, 57.74) --
	( 65.20, 58.47) --
	( 71.84, 59.69) --
	( 78.49, 60.29) --
	( 85.14, 61.60) --
	( 91.79, 62.80) --
	( 98.43, 64.46) --
	(105.08, 66.67) --
	(111.73, 70.90) --
	(118.38, 77.22) --
	(125.02, 96.01) --
	(131.67,122.45) --
	(138.32,125.44) --
	(144.97,125.66) --
	(151.61,125.71) --
	(158.26,125.73) --
	(164.91,125.74) --
	(171.56,125.74);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 53.06) --
	( 51.90, 53.19) --
	( 58.55, 53.87) --
	( 65.20, 54.60) --
	( 71.84, 55.40) --
	( 78.49, 56.11) --
	( 85.14, 56.88) --
	( 91.79, 57.60) --
	( 98.43, 58.40) --
	(105.08, 58.85) --
	(111.73, 59.54) --
	(118.38, 60.64) --
	(125.02, 61.36) --
	(131.67, 62.63) --
	(138.32, 64.15) --
	(144.97, 65.63) --
	(151.61, 67.20) --
	(158.26, 69.14) --
	(164.91, 72.28) --
	(171.56, 77.34) --
	(171.56,100.23) --
	(164.91, 92.03) --
	(158.26, 86.19) --
	(151.61, 81.06) --
	(144.97, 76.75) --
	(138.32, 74.18) --
	(131.67, 71.79) --
	(125.02, 70.20) --
	(118.38, 68.96) --
	(111.73, 66.81) --
	(105.08, 65.51) --
	( 98.43, 65.21) --
	( 91.79, 63.75) --
	( 85.14, 62.99) --
	( 78.49, 62.31) --
	( 71.84, 61.47) --
	( 65.20, 60.22) --
	( 58.55, 59.34) --
	( 51.90, 58.17) --
	( 45.25, 57.68) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 45.25, 55.03) --
	( 51.90, 55.34) --
	( 58.55, 56.09) --
	( 65.20, 56.90) --
	( 71.84, 57.87) --
	( 78.49, 58.86) --
	( 85.14, 59.56) --
	( 91.79, 60.38) --
	( 98.43, 61.48) --
	(105.08, 61.75) --
	(111.73, 62.70) --
	(118.38, 64.28) --
	(125.02, 65.19) --
	(131.67, 66.93) --
	(138.32, 68.37) --
	(144.97, 70.71) --
	(151.61, 73.27) --
	(158.26, 76.09) --
	(164.91, 80.50) --
	(171.56, 86.63);

\path[fill=fillColor,fill opacity=0.05] ( 45.25, 54.01) --
	( 51.90, 54.14) --
	( 58.55, 54.32) --
	( 65.20, 54.39) --
	( 71.84, 54.61) --
	( 78.49, 54.92) --
	( 85.14, 55.22) --
	( 91.79, 55.70) --
	( 98.43, 55.75) --
	(105.08, 56.08) --
	(111.73, 56.37) --
	(118.38, 56.75) --
	(125.02, 57.04) --
	(131.67, 57.37) --
	(138.32, 57.62) --
	(144.97, 57.86) --
	(151.61, 58.03) --
	(158.26, 58.32) --
	(164.91, 58.70) --
	(171.56, 59.01) --
	(171.56, 63.58) --
	(164.91, 62.96) --
	(158.26, 62.42) --
	(151.61, 61.92) --
	(144.97, 61.61) --
	(138.32, 61.17) --
	(131.67, 61.01) --
	(125.02, 60.54) --
	(118.38, 60.36) --
	(111.73, 59.97) --
	(105.08, 59.50) --
	( 98.43, 59.40) --
	( 91.79, 59.07) --
	( 85.14, 58.60) --
	( 78.49, 58.45) --
	( 71.84, 57.79) --
	( 65.20, 57.59) --
	( 58.55, 57.57) --
	( 51.90, 57.13) --
	( 45.25, 57.14) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 45.25, 55.42) --
	( 51.90, 55.49) --
	( 58.55, 55.63) --
	( 65.20, 55.90) --
	( 71.84, 56.08) --
	( 78.49, 56.26) --
	( 85.14, 56.69) --
	( 91.79, 57.14) --
	( 98.43, 57.29) --
	(105.08, 57.59) --
	(111.73, 58.02) --
	(118.38, 58.40) --
	(125.02, 58.80) --
	(131.67, 58.86) --
	(138.32, 59.28) --
	(144.97, 59.54) --
	(151.61, 59.80) --
	(158.26, 60.28) --
	(164.91, 60.55) --
	(171.56, 61.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] ( 46.50,112.19) -- ( 59.10,112.19);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 46.50,103.79) -- ( 59.10,103.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 46.50, 95.39) -- ( 59.10, 95.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 46.50, 86.99) -- ( 59.10, 86.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 64.09,120.59) {$\sigma$ (m/s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,109.78) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40,101.38) {0.05};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 92.98) {0.10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 65.40, 84.58) {0.20~~~~};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 42.00) --
	(403.62, 42.00) --
	(403.62,128.99) --
	(267.21,128.99) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (216.81,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,140.89) {\bfseries Model $M_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42, 15.60) {Heterogeneity index $\delta_s$ for the desired};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (335.42,  4.80) { speed and time gap parameters};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (237.21, 85.50) {Band order parameter $\Phi_B$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,158.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (267.21,116.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 45.22) -- (261.21, 45.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21, 81.02) -- (261.21, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (267.21,116.82) -- (261.21,116.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 45.22) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81, 81.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.81,116.82) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (398.57, 42.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.26, 42.00) -- (272.26, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (338.74, 42.00) -- (338.74, 36.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.57, 42.00) -- (398.57, 36.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.26, 28.80) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (338.74, 28.80) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (398.57, 28.80) {19};
\end{scope}
\begin{scope}
\path[clip] (267.21, 42.00) rectangle (403.62,128.99);
\definecolor{fillColor}{RGB}{77,77,77}

\path[fill=fillColor,fill opacity=0.08] (272.26, 52.20) --
	(278.91, 57.09) --
	(285.56, 96.61) --
	(292.21,118.45) --
	(298.85,122.27) --
	(305.50,124.33) --
	(312.15,125.37) --
	(318.80,125.54) --
	(325.44,125.60) --
	(332.09,125.61) --
	(338.74,125.61) --
	(345.39,125.65) --
	(352.03,125.65) --
	(358.68,125.69) --
	(365.33,125.72) --
	(371.98,125.74) --
	(378.62,125.76) --
	(385.27,125.77) --
	(391.92,125.78) --
	(398.57,125.79) --
	(398.57,125.83) --
	(391.92,125.83) --
	(385.27,125.83) --
	(378.62,125.83) --
	(371.98,125.83) --
	(365.33,125.82) --
	(358.68,125.81) --
	(352.03,125.80) --
	(345.39,125.79) --
	(338.74,125.78) --
	(332.09,125.79) --
	(325.44,125.80) --
	(318.80,125.80) --
	(312.15,125.80) --
	(305.50,125.64) --
	(298.85,124.74) --
	(292.21,122.67) --
	(285.56,114.73) --
	(278.91, 71.68) --
	(272.26, 60.16) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (272.26, 55.94) --
	(278.91, 63.47) --
	(285.56,108.01) --
	(292.21,120.49) --
	(298.85,123.64) --
	(305.50,125.12) --
	(312.15,125.67) --
	(318.80,125.71) --
	(325.44,125.72) --
	(332.09,125.73) --
	(338.74,125.72) --
	(345.39,125.74) --
	(352.03,125.75) --
	(358.68,125.77) --
	(365.33,125.79) --
	(371.98,125.80) --
	(378.62,125.80) --
	(385.27,125.81) --
	(391.92,125.81) --
	(398.57,125.81);
\definecolor{fillColor}{RGB}{0,0,255}

\path[fill=fillColor,fill opacity=0.05] (272.26, 53.06) --
	(278.91, 60.17) --
	(285.56,105.20) --
	(292.21,117.94) --
	(298.85,121.77) --
	(305.50,123.75) --
	(312.15,124.80) --
	(318.80,125.20) --
	(325.44,125.38) --
	(332.09,125.39) --
	(338.74,125.43) --
	(345.39,125.44) --
	(352.03,125.45) --
	(358.68,125.47) --
	(365.33,125.50) --
	(371.98,125.52) --
	(378.62,125.54) --
	(385.27,125.55) --
	(391.92,125.59) --
	(398.57,125.61) --
	(398.57,125.73) --
	(391.92,125.73) --
	(385.27,125.72) --
	(378.62,125.72) --
	(371.98,125.70) --
	(365.33,125.70) --
	(358.68,125.69) --
	(352.03,125.68) --
	(345.39,125.67) --
	(338.74,125.67) --
	(332.09,125.66) --
	(325.44,125.65) --
	(318.80,125.63) --
	(312.15,125.54) --
	(305.50,125.14) --
	(298.85,124.12) --
	(292.21,121.50) --
	(285.56,115.88) --
	(278.91, 77.24) --
	(272.26, 59.18) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (272.26, 56.05) --
	(278.91, 67.66) --
	(285.56,112.32) --
	(292.21,119.76) --
	(298.85,123.01) --
	(305.50,124.54) --
	(312.15,125.28) --
	(318.80,125.47) --
	(325.44,125.54) --
	(332.09,125.55) --
	(338.74,125.58) --
	(345.39,125.58) --
	(352.03,125.61) --
	(358.68,125.61) --
	(365.33,125.64) --
	(371.98,125.64) --
	(378.62,125.66) --
	(385.27,125.67) --
	(391.92,125.69) --
	(398.57,125.69);

\path[fill=fillColor,fill opacity=0.05] (272.26, 53.43) --
	(278.91, 61.90) --
	(285.56,105.55) --
	(292.21,115.70) --
	(298.85,119.36) --
	(305.50,122.12) --
	(312.15,123.62) --
	(318.80,124.46) --
	(325.44,124.84) --
	(332.09,125.07) --
	(338.74,125.14) --
	(345.39,125.15) --
	(352.03,125.18) --
	(358.68,125.18) --
	(365.33,125.23) --
	(371.98,125.27) --
	(378.62,125.29) --
	(385.27,125.34) --
	(391.92,125.34) --
	(398.57,125.37) --
	(398.57,125.59) --
	(391.92,125.58) --
	(385.27,125.58) --
	(378.62,125.54) --
	(371.98,125.54) --
	(365.33,125.51) --
	(358.68,125.49) --
	(352.03,125.48) --
	(345.39,125.46) --
	(338.74,125.44) --
	(332.09,125.44) --
	(325.44,125.35) --
	(318.80,125.19) --
	(312.15,124.68) --
	(305.50,123.69) --
	(298.85,121.74) --
	(292.21,118.85) --
	(285.56,113.83) --
	(278.91, 78.74) --
	(272.26, 58.52) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (272.26, 55.63) --
	(278.91, 69.24) --
	(285.56,110.77) --
	(292.21,117.52) --
	(298.85,120.53) --
	(305.50,122.97) --
	(312.15,124.22) --
	(318.80,124.91) --
	(325.44,125.13) --
	(332.09,125.28) --
	(338.74,125.30) --
	(345.39,125.31) --
	(352.03,125.35) --
	(358.68,125.36) --
	(365.33,125.38) --
	(371.98,125.43) --
	(378.62,125.43) --
	(385.27,125.47) --
	(391.92,125.48) --
	(398.57,125.50);

\path[fill=fillColor,fill opacity=0.05] (272.26, 54.31) --
	(278.91, 56.04) --
	(285.56, 63.99) --
	(292.21, 91.18) --
	(298.85,105.80) --
	(305.50,112.78) --
	(312.15,116.49) --
	(318.80,118.88) --
	(325.44,120.75) --
	(332.09,122.03) --
	(338.74,122.89) --
	(345.39,123.57) --
	(352.03,123.96) --
	(358.68,124.29) --
	(365.33,124.51) --
	(371.98,124.65) --
	(378.62,124.78) --
	(385.27,124.88) --
	(391.92,124.96) --
	(398.57,125.02) --
	(398.57,125.27) --
	(391.92,125.24) --
	(385.27,125.18) --
	(378.62,125.13) --
	(371.98,125.06) --
	(365.33,124.94) --
	(358.68,124.81) --
	(352.03,124.61) --
	(345.39,124.34) --
	(338.74,123.90) --
	(332.09,123.23) --
	(325.44,122.38) --
	(318.80,120.82) --
	(312.15,118.99) --
	(305.50,116.44) --
	(298.85,112.14) --
	(292.21,104.26) --
	(285.56, 80.64) --
	(278.91, 62.51) --
	(272.26, 57.94) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (272.26, 56.00) --
	(278.91, 58.76) --
	(285.56, 71.13) --
	(292.21, 98.48) --
	(298.85,109.74) --
	(305.50,114.84) --
	(312.15,117.80) --
	(318.80,119.89) --
	(325.44,121.62) --
	(332.09,122.70) --
	(338.74,123.42) --
	(345.39,123.99) --
	(352.03,124.33) --
	(358.68,124.58) --
	(365.33,124.75) --
	(371.98,124.88) --
	(378.62,124.98) --
	(385.27,125.04) --
	(391.92,125.11) --
	(398.57,125.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,draw opacity=0.90,line width= 0.8pt,line join=round,line cap=round] (362.13, 75.60) -- (374.73, 75.60);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.80,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (362.13, 67.20) -- (374.73, 67.20);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.70,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (362.13, 58.80) -- (374.73, 58.80);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,draw opacity=0.60,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (362.13, 50.40) -- (374.73, 50.40);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (379.73, 84.00) {$\sigma$ (m/s)};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (381.03, 73.19) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (381.03, 64.79) {0.05};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (381.03, 56.39) {0.10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (381.03, 47.99) {0.20~~~~};
\end{scope}
\end{tikzpicture}
\smallskip
